Receptive-Field Regularized CNNs for Music Classification and Tagging

Convolutional Neural Networks (CNNs) have been successfully used in various Music Information Retrieval (MIR) tasks, both as end-to-end models and as feature extractors for more complex systems. However, the MIR field is still dominated by the classical VGG-based CNN architecture variants, often in combination with more complex modules such as attention, and/or techniques such as pre-training on large datasets. Deeper models such as ResNet -- which surpassed VGG by a large margin in other domains -- are rarely used in MIR. One of the main reasons for this, as we will show, is the lack of generalization of deeper CNNs in the music domain. In this paper, we present a principled way to make deep architectures like ResNet competitive for music-related tasks, based on well-designed regularization strategies. In particular, we analyze the recently introduced Receptive-Field Regularization and Shake-Shake, and show that they significantly improve the generalization of deep CNNs on music-related tasks, and that the resulting deep CNNs can outperform current more complex models such as CNNs augmented with pre-training and attention. We demonstrate this on two different MIR tasks and two corresponding datasets, thus offering our deep regularized CNNs as a new baseline for these datasets, which can also be used as a feature-extracting module in future, more complex approaches.

==> figs/shake2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(281,241)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168,30.5)
\lineto(214.55,48.23)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.46,50.1)
\lineto(214.16,44.34)
\lineto(214.55,48.23)
\lineto(211.67,50.88)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(219.46,50.1)
\lineto(214.16,44.34)
\lineto(214.55,48.23)
\lineto(211.67,50.88)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(103,30.5)
\lineto(66.26,47.79)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.51,50.02)
\lineto(69.34,50.21)
\lineto(66.26,47.79)
\lineto(66.36,43.88)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(61.51,50.02)
\lineto(69.34,50.21)
\lineto(66.26,47.79)
\lineto(66.36,43.88)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.5,80.5)
\lineto(60.5,114.13)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.5,119.38)
\lineto(64,112.38)
\lineto(60.5,114.13)
\lineto(57,112.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.5,119.38)
\lineto(64,112.38)
\lineto(60.5,114.13)
\lineto(57,112.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5,145.5)
\lineto(153.3,175.88)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.52,178.04)
\lineto(156.34,178.35)
\lineto(153.3,175.88)
\lineto(153.46,171.97)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.52,178.04)
\lineto(156.34,178.35)
\lineto(153.3,175.88)
\lineto(153.46,171.97)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.5,145.5)
\lineto(117.86,175.55)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.51,177.98)
\lineto(117.93,171.63)
\lineto(117.86,175.55)
\lineto(114.68,177.83)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(122.51,177.98)
\lineto(117.93,171.63)
\lineto(117.86,175.55)
\lineto(114.68,177.83)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,25.5)
\lineto(135.5,160.13)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.5,165.38)
\lineto(139,158.38)
\lineto(135.5,160.13)
\lineto(132,158.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,165.38)
\lineto(139,158.38)
\lineto(135.5,160.13)
\lineto(132,158.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5,150.5)
\lineto(116,150.5)
\curveto(118.493,150.5)(120.5,148.493)(120.5,146)
\lineto(120.5,125)
\curveto(120.5,122.507)(118.493,120.5)(116,120.5)
\lineto(5,120.5)
\curveto(2.507,120.5)(0.5,122.507)(0.5,125)
\lineto(0.5,146)
\curveto(0.5,148.493)(2.507,150.5)(5,150.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5,150.5)
\lineto(116,150.5)
\curveto(118.493,150.5)(120.5,148.493)(120.5,146)
\lineto(120.5,125)
\curveto(120.5,122.507)(118.493,120.5)(116,120.5)
\lineto(5,120.5)
\curveto(2.507,120.5)(0.5,122.507)(0.5,125)
\lineto(0.5,146)
\curveto(0.5,148.493)(2.507,150.5)(5,150.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.734375,132)
\lineto(43.734375,140.58984375)
\lineto(45.4453125,140.58984375)
\lineto(47.47851562,134.5078125)
\curveto(47.66601562,133.94140625)(47.80273438,133.51757812)(47.88867188,133.23632812)
\curveto(47.98632812,133.54882812)(48.13867188,134.0078125)(48.34570312,134.61328125)
\lineto(50.40234375,140.58984375)
\lineto(51.93164062,140.58984375)
\lineto(51.93164062,132)
\lineto(50.8359375,132)
\lineto(50.8359375,139.18945312)
\lineto(48.33984375,132)
\lineto(47.31445312,132)
\lineto(44.83007812,139.3125)
\lineto(44.83007812,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.72070312,132)
\lineto(57.72070312,132.9140625)
\curveto(57.23632812,132.2109375)(56.578125,131.859375)(55.74609375,131.859375)
\curveto(55.37890625,131.859375)(55.03515625,131.9296875)(54.71484375,132.0703125)
\curveto(54.3984375,132.2109375)(54.16210938,132.38671875)(54.00585938,132.59765625)
\curveto(53.85351562,132.8125)(53.74609375,133.07421875)(53.68359375,133.3828125)
\curveto(53.640625,133.58984375)(53.61914062,133.91796875)(53.61914062,134.3671875)
\lineto(53.61914062,138.22265625)
\lineto(54.67382812,138.22265625)
\lineto(54.67382812,134.77148438)
\curveto(54.67382812,134.22070312)(54.6953125,133.84960938)(54.73828125,133.65820312)
\curveto(54.8046875,133.38085938)(54.9453125,133.16210938)(55.16015625,133.00195312)
\curveto(55.375,132.84570312)(55.640625,132.76757812)(55.95703125,132.76757812)
\curveto(56.2734375,132.76757812)(56.5703125,132.84765625)(56.84765625,133.0078125)
\curveto(57.125,133.171875)(57.3203125,133.39257812)(57.43359375,133.66992188)
\curveto(57.55078125,133.95117188)(57.609375,134.35742188)(57.609375,134.88867188)
\lineto(57.609375,138.22265625)
\lineto(58.6640625,138.22265625)
\lineto(58.6640625,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.29882812,132)
\lineto(60.29882812,140.58984375)
\lineto(61.35351562,140.58984375)
\lineto(61.35351562,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.00976562,129.47460938)
\curveto(64.42773438,130.20898438)(63.93554688,131.06835938)(63.53320312,132.05273438)
\curveto(63.13085938,133.03710938)(62.9296875,134.05664062)(62.9296875,135.11132812)
\curveto(62.9296875,136.04101562)(63.08007812,136.93164062)(63.38085938,137.78320312)
\curveto(63.73242188,138.77148438)(64.27539062,139.75585938)(65.00976562,140.73632812)
\lineto(65.765625,140.73632812)
\curveto(65.29296875,139.92382812)(64.98046875,139.34375)(64.828125,138.99609375)
\curveto(64.58984375,138.45703125)(64.40234375,137.89453125)(64.265625,137.30859375)
\curveto(64.09765625,136.578125)(64.01367188,135.84375)(64.01367188,135.10546875)
\curveto(64.01367188,133.2265625)(64.59765625,131.34960938)(65.765625,129.47460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.61914062,138.22265625)
\lineto(72.69726562,138.22265625)
\curveto(72.42382812,137.36328125)(72.171875,136.32617188)(71.94140625,135.11132812)
\curveto(72.21484375,133.60351562)(72.46679688,132.56640625)(72.69726562,132)
\lineto(71.6484375,132)
\curveto(71.48046875,132.390625)(71.35351562,132.76953125)(71.26757812,133.13671875)
\curveto(70.94335938,132.28515625)(70.265625,131.859375)(69.234375,131.859375)
\curveto(68.453125,131.859375)(67.82421875,132.15234375)(67.34765625,132.73828125)
\curveto(66.87109375,133.32421875)(66.6328125,134.11914062)(66.6328125,135.12304688)
\curveto(66.6328125,136.15429688)(66.87109375,136.95117188)(67.34765625,137.51367188)
\curveto(67.828125,138.08007812)(68.46289062,138.36328125)(69.25195312,138.36328125)
\curveto(69.74023438,138.36328125)(70.13867188,138.26367188)(70.44726562,138.06445312)
\curveto(70.75585938,137.86914062)(71.04296875,137.5703125)(71.30859375,137.16796875)
\curveto(71.3359375,137.3046875)(71.43945312,137.65625)(71.61914062,138.22265625)
\closepath
\moveto(69.42773438,137.49023438)
\curveto(68.92382812,137.49023438)(68.52539062,137.28710938)(68.23242188,136.88085938)
\curveto(67.93945312,136.47460938)(67.79296875,135.88867188)(67.79296875,135.12304688)
\curveto(67.79296875,134.37695312)(67.93164062,133.79101562)(68.20898438,133.36523438)
\curveto(68.48632812,132.93945312)(68.87304688,132.7265625)(69.36914062,132.7265625)
\curveto(69.85351562,132.7265625)(70.2578125,132.93554688)(70.58203125,133.35351562)
\curveto(70.90625,133.77539062)(71.06835938,134.38085938)(71.06835938,135.16992188)
\curveto(71.06835938,135.93554688)(70.91601562,136.51367188)(70.61132812,136.90429688)
\curveto(70.31054688,137.29492188)(69.91601562,137.49023438)(69.42773438,137.49023438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.63085938,129.47460938)
\lineto(73.875,129.47460938)
\curveto(75.04296875,131.34960938)(75.62695312,133.2265625)(75.62695312,135.10546875)
\curveto(75.62695312,135.83984375)(75.54296875,136.56835938)(75.375,137.29101562)
\curveto(75.2421875,137.87695312)(75.05664062,138.43945312)(74.81835938,138.97851562)
\curveto(74.66601562,139.33007812)(74.3515625,139.91601562)(73.875,140.73632812)
\lineto(74.63085938,140.73632812)
\curveto(75.36523438,139.75585938)(75.90820312,138.77148438)(76.25976562,137.78320312)
\curveto(76.56054688,136.93164062)(76.7109375,136.04101562)(76.7109375,135.11132812)
\curveto(76.7109375,134.05664062)(76.5078125,133.03710938)(76.1015625,132.05273438)
\curveto(75.69921875,131.06835938)(75.20898438,130.20898438)(74.63085938,129.47460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5,80.5)
\lineto(116,80.5)
\curveto(118.493,80.5)(120.5,78.493)(120.5,76)
\lineto(120.5,55)
\curveto(120.5,52.507)(118.493,50.5)(116,50.5)
\lineto(5,50.5)
\curveto(2.507,50.5)(0.5,52.507)(0.5,55)
\lineto(0.5,76)
\curveto(0.5,78.493)(2.507,80.5)(5,80.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5,80.5)
\lineto(116,80.5)
\curveto(118.493,80.5)(120.5,78.493)(120.5,76)
\lineto(120.5,55)
\curveto(120.5,52.507)(118.493,50.5)(116,50.5)
\lineto(5,50.5)
\curveto(2.507,50.5)(0.5,52.507)(0.5,55)
\lineto(0.5,76)
\curveto(0.5,78.493)(2.507,80.5)(5,80.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.69140625,65.01171875)
\lineto(28.828125,64.72460938)
\curveto(28.58984375,63.79101562)(28.16015625,63.078125)(27.5390625,62.5859375)
\curveto(26.921875,62.09765625)(26.16601562,61.85351562)(25.27148438,61.85351562)
\curveto(24.34570312,61.85351562)(23.59179688,62.04101562)(23.00976562,62.41601562)
\curveto(22.43164062,62.79492188)(21.99023438,63.34179688)(21.68554688,64.05664062)
\curveto(21.38476562,64.77148438)(21.234375,65.5390625)(21.234375,66.359375)
\curveto(21.234375,67.25390625)(21.40429688,68.03320312)(21.74414062,68.69726562)
\curveto(22.08789062,69.36523438)(22.57421875,69.87109375)(23.203125,70.21484375)
\curveto(23.8359375,70.5625)(24.53125,70.73632812)(25.2890625,70.73632812)
\curveto(26.1484375,70.73632812)(26.87109375,70.51757812)(27.45703125,70.08007812)
\curveto(28.04296875,69.64257812)(28.45117188,69.02734375)(28.68164062,68.234375)
\lineto(27.5625,67.97070312)
\curveto(27.36328125,68.59570312)(27.07421875,69.05078125)(26.6953125,69.3359375)
\curveto(26.31640625,69.62109375)(25.83984375,69.76367188)(25.265625,69.76367188)
\curveto(24.60546875,69.76367188)(24.05273438,69.60546875)(23.60742188,69.2890625)
\curveto(23.16601562,68.97265625)(22.85546875,68.546875)(22.67578125,68.01171875)
\curveto(22.49609375,67.48046875)(22.40625,66.93164062)(22.40625,66.36523438)
\curveto(22.40625,65.63476562)(22.51171875,64.99609375)(22.72265625,64.44921875)
\curveto(22.9375,63.90625)(23.26953125,63.5)(23.71875,63.23046875)
\curveto(24.16796875,62.9609375)(24.65429688,62.82617188)(25.17773438,62.82617188)
\curveto(25.81445312,62.82617188)(26.35351562,63.00976562)(26.79492188,63.37695312)
\curveto(27.23632812,63.74414062)(27.53515625,64.2890625)(27.69140625,65.01171875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.88867188,66.18359375)
\curveto(29.88867188,67.609375)(30.27148438,68.72460938)(31.03710938,69.52929688)
\curveto(31.80273438,70.33789062)(32.79101562,70.7421875)(34.00195312,70.7421875)
\curveto(34.79492188,70.7421875)(35.50976562,70.55273438)(36.14648438,70.17382812)
\curveto(36.78320312,69.79492188)(37.26757812,69.265625)(37.59960938,68.5859375)
\curveto(37.93554688,67.91015625)(38.10351562,67.14257812)(38.10351562,66.28320312)
\curveto(38.10351562,65.41210938)(37.92773438,64.6328125)(37.57617188,63.9453125)
\curveto(37.22460938,63.2578125)(36.7265625,62.73632812)(36.08203125,62.38085938)
\curveto(35.4375,62.02929688)(34.7421875,61.85351562)(33.99609375,61.85351562)
\curveto(33.1875,61.85351562)(32.46484375,62.04882812)(31.828125,62.43945312)
\curveto(31.19140625,62.83007812)(30.70898438,63.36328125)(30.38085938,64.0390625)
\curveto(30.05273438,64.71484375)(29.88867188,65.4296875)(29.88867188,66.18359375)
\closepath
\moveto(31.06054688,66.16601562)
\curveto(31.06054688,65.13085938)(31.33789062,64.31445312)(31.89257812,63.71679688)
\curveto(32.45117188,63.12304688)(33.15039062,62.82617188)(33.99023438,62.82617188)
\curveto(34.84570312,62.82617188)(35.54882812,63.12695312)(36.09960938,63.72851562)
\curveto(36.65429688,64.33007812)(36.93164062,65.18359375)(36.93164062,66.2890625)
\curveto(36.93164062,66.98828125)(36.8125,67.59765625)(36.57421875,68.1171875)
\curveto(36.33984375,68.640625)(35.99414062,69.04492188)(35.53710938,69.33007812)
\curveto(35.08398438,69.61914062)(34.57421875,69.76367188)(34.0078125,69.76367188)
\curveto(33.203125,69.76367188)(32.50976562,69.48632812)(31.92773438,68.93164062)
\curveto(31.34960938,68.38085938)(31.06054688,67.45898438)(31.06054688,66.16601562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.55078125,62)
\lineto(39.55078125,70.58984375)
\lineto(40.71679688,70.58984375)
\lineto(45.22851562,63.84570312)
\lineto(45.22851562,70.58984375)
\lineto(46.31835938,70.58984375)
\lineto(46.31835938,62)
\lineto(45.15234375,62)
\lineto(40.640625,68.75)
\lineto(40.640625,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.68945312,62)
\lineto(47.36132812,70.58984375)
\lineto(48.59179688,70.58984375)
\lineto(50.82421875,64.34960938)
\curveto(51.00390625,63.84960938)(51.15429688,63.38085938)(51.27539062,62.94335938)
\curveto(51.40820312,63.41210938)(51.5625,63.88085938)(51.73828125,64.34960938)
\lineto(54.05859375,70.58984375)
\lineto(55.21875,70.58984375)
\lineto(51.85546875,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.53125,62)
\lineto(59.53125,70.58984375)
\lineto(62.75390625,70.58984375)
\curveto(63.41015625,70.58984375)(63.93554688,70.50195312)(64.33007812,70.32617188)
\curveto(64.72851562,70.15429688)(65.0390625,69.88671875)(65.26171875,69.5234375)
\curveto(65.48828125,69.1640625)(65.6015625,68.78710938)(65.6015625,68.39257812)
\curveto(65.6015625,68.02539062)(65.50195312,67.6796875)(65.30273438,67.35546875)
\curveto(65.10351562,67.03125)(64.80273438,66.76953125)(64.40039062,66.5703125)
\curveto(64.91992188,66.41796875)(65.31835938,66.15820312)(65.59570312,65.79101562)
\curveto(65.87695312,65.42382812)(66.01757812,64.99023438)(66.01757812,64.49023438)
\curveto(66.01757812,64.08789062)(65.93164062,63.71289062)(65.75976562,63.36523438)
\curveto(65.59179688,63.02148438)(65.3828125,62.75585938)(65.1328125,62.56835938)
\curveto(64.8828125,62.38085938)(64.56835938,62.23828125)(64.18945312,62.140625)
\curveto(63.81445312,62.046875)(63.35351562,62)(62.80664062,62)
\closepath
\moveto(60.66796875,66.98046875)
\lineto(62.52539062,66.98046875)
\curveto(63.02929688,66.98046875)(63.390625,67.01367188)(63.609375,67.08007812)
\curveto(63.8984375,67.16601562)(64.11523438,67.30859375)(64.25976562,67.5078125)
\curveto(64.40820312,67.70703125)(64.48242188,67.95703125)(64.48242188,68.2578125)
\curveto(64.48242188,68.54296875)(64.4140625,68.79296875)(64.27734375,69.0078125)
\curveto(64.140625,69.2265625)(63.9453125,69.375)(63.69140625,69.453125)
\curveto(63.4375,69.53515625)(63.00195312,69.57617188)(62.38476562,69.57617188)
\lineto(60.66796875,69.57617188)
\closepath
\moveto(60.66796875,63.01367188)
\lineto(62.80664062,63.01367188)
\curveto(63.17382812,63.01367188)(63.43164062,63.02734375)(63.58007812,63.0546875)
\curveto(63.84179688,63.1015625)(64.06054688,63.1796875)(64.23632812,63.2890625)
\curveto(64.41210938,63.3984375)(64.55664062,63.55664062)(64.66992188,63.76367188)
\curveto(64.78320312,63.97460938)(64.83984375,64.21679688)(64.83984375,64.49023438)
\curveto(64.83984375,64.81054688)(64.7578125,65.08789062)(64.59375,65.32226562)
\curveto(64.4296875,65.56054688)(64.20117188,65.7265625)(63.90820312,65.8203125)
\curveto(63.61914062,65.91796875)(63.20117188,65.96679688)(62.65429688,65.96679688)
\lineto(60.66796875,65.96679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.546875,62)
\lineto(67.546875,70.58984375)
\lineto(68.68359375,70.58984375)
\lineto(68.68359375,63.01367188)
\lineto(72.9140625,63.01367188)
\lineto(72.9140625,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.92773438,66.18359375)
\curveto(73.92773438,67.609375)(74.31054688,68.72460938)(75.07617188,69.52929688)
\curveto(75.84179688,70.33789062)(76.83007812,70.7421875)(78.04101562,70.7421875)
\curveto(78.83398438,70.7421875)(79.54882812,70.55273438)(80.18554688,70.17382812)
\curveto(80.82226562,69.79492188)(81.30664062,69.265625)(81.63867188,68.5859375)
\curveto(81.97460938,67.91015625)(82.14257812,67.14257812)(82.14257812,66.28320312)
\curveto(82.14257812,65.41210938)(81.96679688,64.6328125)(81.61523438,63.9453125)
\curveto(81.26367188,63.2578125)(80.765625,62.73632812)(80.12109375,62.38085938)
\curveto(79.4765625,62.02929688)(78.78125,61.85351562)(78.03515625,61.85351562)
\curveto(77.2265625,61.85351562)(76.50390625,62.04882812)(75.8671875,62.43945312)
\curveto(75.23046875,62.83007812)(74.74804688,63.36328125)(74.41992188,64.0390625)
\curveto(74.09179688,64.71484375)(73.92773438,65.4296875)(73.92773438,66.18359375)
\closepath
\moveto(75.09960938,66.16601562)
\curveto(75.09960938,65.13085938)(75.37695312,64.31445312)(75.93164062,63.71679688)
\curveto(76.49023438,63.12304688)(77.18945312,62.82617188)(78.02929688,62.82617188)
\curveto(78.88476562,62.82617188)(79.58789062,63.12695312)(80.13867188,63.72851562)
\curveto(80.69335938,64.33007812)(80.97070312,65.18359375)(80.97070312,66.2890625)
\curveto(80.97070312,66.98828125)(80.8515625,67.59765625)(80.61328125,68.1171875)
\curveto(80.37890625,68.640625)(80.03320312,69.04492188)(79.57617188,69.33007812)
\curveto(79.12304688,69.61914062)(78.61328125,69.76367188)(78.046875,69.76367188)
\curveto(77.2421875,69.76367188)(76.54882812,69.48632812)(75.96679688,68.93164062)
\curveto(75.38867188,68.38085938)(75.09960938,67.45898438)(75.09960938,66.16601562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.73046875,65.01171875)
\lineto(90.8671875,64.72460938)
\curveto(90.62890625,63.79101562)(90.19921875,63.078125)(89.578125,62.5859375)
\curveto(88.9609375,62.09765625)(88.20507812,61.85351562)(87.31054688,61.85351562)
\curveto(86.38476562,61.85351562)(85.63085938,62.04101562)(85.04882812,62.41601562)
\curveto(84.47070312,62.79492188)(84.02929688,63.34179688)(83.72460938,64.05664062)
\curveto(83.42382812,64.77148438)(83.2734375,65.5390625)(83.2734375,66.359375)
\curveto(83.2734375,67.25390625)(83.44335938,68.03320312)(83.78320312,68.69726562)
\curveto(84.12695312,69.36523438)(84.61328125,69.87109375)(85.2421875,70.21484375)
\curveto(85.875,70.5625)(86.5703125,70.73632812)(87.328125,70.73632812)
\curveto(88.1875,70.73632812)(88.91015625,70.51757812)(89.49609375,70.08007812)
\curveto(90.08203125,69.64257812)(90.49023438,69.02734375)(90.72070312,68.234375)
\lineto(89.6015625,67.97070312)
\curveto(89.40234375,68.59570312)(89.11328125,69.05078125)(88.734375,69.3359375)
\curveto(88.35546875,69.62109375)(87.87890625,69.76367188)(87.3046875,69.76367188)
\curveto(86.64453125,69.76367188)(86.09179688,69.60546875)(85.64648438,69.2890625)
\curveto(85.20507812,68.97265625)(84.89453125,68.546875)(84.71484375,68.01171875)
\curveto(84.53515625,67.48046875)(84.4453125,66.93164062)(84.4453125,66.36523438)
\curveto(84.4453125,65.63476562)(84.55078125,64.99609375)(84.76171875,64.44921875)
\curveto(84.9765625,63.90625)(85.30859375,63.5)(85.7578125,63.23046875)
\curveto(86.20703125,62.9609375)(86.69335938,62.82617188)(87.21679688,62.82617188)
\curveto(87.85351562,62.82617188)(88.39257812,63.00976562)(88.83398438,63.37695312)
\curveto(89.27539062,63.74414062)(89.57421875,64.2890625)(89.73046875,65.01171875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.2265625,62)
\lineto(92.2265625,70.58984375)
\lineto(93.36328125,70.58984375)
\lineto(93.36328125,66.33007812)
\lineto(97.62890625,70.58984375)
\lineto(99.16992188,70.58984375)
\lineto(95.56640625,67.109375)
\lineto(99.328125,62)
\lineto(97.828125,62)
\lineto(94.76953125,66.34765625)
\lineto(93.36328125,64.9765625)
\lineto(93.36328125,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165,150.5)
\lineto(276,150.5)
\curveto(278.493,150.5)(280.5,148.493)(280.5,146)
\lineto(280.5,125)
\curveto(280.5,122.507)(278.493,120.5)(276,120.5)
\lineto(165,120.5)
\curveto(162.507,120.5)(160.5,122.507)(160.5,125)
\lineto(160.5,146)
\curveto(160.5,148.493)(162.507,150.5)(165,150.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165,150.5)
\lineto(276,150.5)
\curveto(278.493,150.5)(280.5,148.493)(280.5,146)
\lineto(280.5,125)
\curveto(280.5,122.507)(278.493,120.5)(276,120.5)
\lineto(165,120.5)
\curveto(162.507,120.5)(160.5,122.507)(160.5,125)
\lineto(160.5,146)
\curveto(160.5,148.493)(162.507,150.5)(165,150.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.390625,132)
\lineto(198.390625,140.58984375)
\lineto(200.1015625,140.58984375)
\lineto(202.13476562,134.5078125)
\curveto(202.32226562,133.94140625)(202.45898438,133.51757812)(202.54492188,133.23632812)
\curveto(202.64257812,133.54882812)(202.79492188,134.0078125)(203.00195312,134.61328125)
\lineto(205.05859375,140.58984375)
\lineto(206.58789062,140.58984375)
\lineto(206.58789062,132)
\lineto(205.4921875,132)
\lineto(205.4921875,139.18945312)
\lineto(202.99609375,132)
\lineto(201.97070312,132)
\lineto(199.48632812,139.3125)
\lineto(199.48632812,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.37695312,132)
\lineto(212.37695312,132.9140625)
\curveto(211.89257812,132.2109375)(211.234375,131.859375)(210.40234375,131.859375)
\curveto(210.03515625,131.859375)(209.69140625,131.9296875)(209.37109375,132.0703125)
\curveto(209.0546875,132.2109375)(208.81835938,132.38671875)(208.66210938,132.59765625)
\curveto(208.50976562,132.8125)(208.40234375,133.07421875)(208.33984375,133.3828125)
\curveto(208.296875,133.58984375)(208.27539062,133.91796875)(208.27539062,134.3671875)
\lineto(208.27539062,138.22265625)
\lineto(209.33007812,138.22265625)
\lineto(209.33007812,134.77148438)
\curveto(209.33007812,134.22070312)(209.3515625,133.84960938)(209.39453125,133.65820312)
\curveto(209.4609375,133.38085938)(209.6015625,133.16210938)(209.81640625,133.00195312)
\curveto(210.03125,132.84570312)(210.296875,132.76757812)(210.61328125,132.76757812)
\curveto(210.9296875,132.76757812)(211.2265625,132.84765625)(211.50390625,133.0078125)
\curveto(211.78125,133.171875)(211.9765625,133.39257812)(212.08984375,133.66992188)
\curveto(212.20703125,133.95117188)(212.265625,134.35742188)(212.265625,134.88867188)
\lineto(212.265625,138.22265625)
\lineto(213.3203125,138.22265625)
\lineto(213.3203125,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.95507812,132)
\lineto(214.95507812,140.58984375)
\lineto(216.00976562,140.58984375)
\lineto(216.00976562,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.66601562,129.47460938)
\curveto(219.08398438,130.20898438)(218.59179688,131.06835938)(218.18945312,132.05273438)
\curveto(217.78710938,133.03710938)(217.5859375,134.05664062)(217.5859375,135.11132812)
\curveto(217.5859375,136.04101562)(217.73632812,136.93164062)(218.03710938,137.78320312)
\curveto(218.38867188,138.77148438)(218.93164062,139.75585938)(219.66601562,140.73632812)
\lineto(220.421875,140.73632812)
\curveto(219.94921875,139.92382812)(219.63671875,139.34375)(219.484375,138.99609375)
\curveto(219.24609375,138.45703125)(219.05859375,137.89453125)(218.921875,137.30859375)
\curveto(218.75390625,136.578125)(218.66992188,135.84375)(218.66992188,135.10546875)
\curveto(218.66992188,133.2265625)(219.25390625,131.34960938)(220.421875,129.47460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.33789062,132)
\lineto(224.28320312,132)
\lineto(224.28320312,138.72070312)
\curveto(224.02929688,138.47851562)(223.6953125,138.23632812)(223.28125,137.99414062)
\curveto(222.87109375,137.75195312)(222.50195312,137.5703125)(222.17382812,137.44921875)
\lineto(222.17382812,138.46875)
\curveto(222.76367188,138.74609375)(223.27929688,139.08203125)(223.72070312,139.4765625)
\curveto(224.16210938,139.87109375)(224.47460938,140.25390625)(224.65820312,140.625)
\lineto(225.33789062,140.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.92773438,134.578125)
\lineto(227.92773438,135.63867188)
\lineto(231.16796875,135.63867188)
\lineto(231.16796875,134.578125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.96289062,138.22265625)
\lineto(238.04101562,138.22265625)
\curveto(237.76757812,137.36328125)(237.515625,136.32617188)(237.28515625,135.11132812)
\curveto(237.55859375,133.60351562)(237.81054688,132.56640625)(238.04101562,132)
\lineto(236.9921875,132)
\curveto(236.82421875,132.390625)(236.69726562,132.76953125)(236.61132812,133.13671875)
\curveto(236.28710938,132.28515625)(235.609375,131.859375)(234.578125,131.859375)
\curveto(233.796875,131.859375)(233.16796875,132.15234375)(232.69140625,132.73828125)
\curveto(232.21484375,133.32421875)(231.9765625,134.11914062)(231.9765625,135.12304688)
\curveto(231.9765625,136.15429688)(232.21484375,136.95117188)(232.69140625,137.51367188)
\curveto(233.171875,138.08007812)(233.80664062,138.36328125)(234.59570312,138.36328125)
\curveto(235.08398438,138.36328125)(235.48242188,138.26367188)(235.79101562,138.06445312)
\curveto(236.09960938,137.86914062)(236.38671875,137.5703125)(236.65234375,137.16796875)
\curveto(236.6796875,137.3046875)(236.78320312,137.65625)(236.96289062,138.22265625)
\closepath
\moveto(234.77148438,137.49023438)
\curveto(234.26757812,137.49023438)(233.86914062,137.28710938)(233.57617188,136.88085938)
\curveto(233.28320312,136.47460938)(233.13671875,135.88867188)(233.13671875,135.12304688)
\curveto(233.13671875,134.37695312)(233.27539062,133.79101562)(233.55273438,133.36523438)
\curveto(233.83007812,132.93945312)(234.21679688,132.7265625)(234.71289062,132.7265625)
\curveto(235.19726562,132.7265625)(235.6015625,132.93554688)(235.92578125,133.35351562)
\curveto(236.25,133.77539062)(236.41210938,134.38085938)(236.41210938,135.16992188)
\curveto(236.41210938,135.93554688)(236.25976562,136.51367188)(235.95507812,136.90429688)
\curveto(235.65429688,137.29492188)(235.25976562,137.49023438)(234.77148438,137.49023438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.97460938,129.47460938)
\lineto(239.21875,129.47460938)
\curveto(240.38671875,131.34960938)(240.97070312,133.2265625)(240.97070312,135.10546875)
\curveto(240.97070312,135.83984375)(240.88671875,136.56835938)(240.71875,137.29101562)
\curveto(240.5859375,137.87695312)(240.40039062,138.43945312)(240.16210938,138.97851562)
\curveto(240.00976562,139.33007812)(239.6953125,139.91601562)(239.21875,140.73632812)
\lineto(239.97460938,140.73632812)
\curveto(240.70898438,139.75585938)(241.25195312,138.77148438)(241.60351562,137.78320312)
\curveto(241.90429688,136.93164062)(242.0546875,136.04101562)(242.0546875,135.11132812)
\curveto(242.0546875,134.05664062)(241.8515625,133.03710938)(241.4453125,132.05273438)
\curveto(241.04296875,131.06835938)(240.55273438,130.20898438)(239.97460938,129.47460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165,80.5)
\lineto(276,80.5)
\curveto(278.493,80.5)(280.5,78.493)(280.5,76)
\lineto(280.5,55)
\curveto(280.5,52.507)(278.493,50.5)(276,50.5)
\lineto(165,50.5)
\curveto(162.507,50.5)(160.5,52.507)(160.5,55)
\lineto(160.5,76)
\curveto(160.5,78.493)(162.507,80.5)(165,80.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165,80.5)
\lineto(276,80.5)
\curveto(278.493,80.5)(280.5,78.493)(280.5,76)
\lineto(280.5,55)
\curveto(280.5,52.507)(278.493,50.5)(276,50.5)
\lineto(165,50.5)
\curveto(162.507,50.5)(160.5,52.507)(160.5,55)
\lineto(160.5,76)
\curveto(160.5,78.493)(162.507,80.5)(165,80.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.69140625,65.01171875)
\lineto(188.828125,64.72460938)
\curveto(188.58984375,63.79101562)(188.16015625,63.078125)(187.5390625,62.5859375)
\curveto(186.921875,62.09765625)(186.16601562,61.85351562)(185.27148438,61.85351562)
\curveto(184.34570312,61.85351562)(183.59179688,62.04101562)(183.00976562,62.41601562)
\curveto(182.43164062,62.79492188)(181.99023438,63.34179688)(181.68554688,64.05664062)
\curveto(181.38476562,64.77148438)(181.234375,65.5390625)(181.234375,66.359375)
\curveto(181.234375,67.25390625)(181.40429688,68.03320312)(181.74414062,68.69726562)
\curveto(182.08789062,69.36523438)(182.57421875,69.87109375)(183.203125,70.21484375)
\curveto(183.8359375,70.5625)(184.53125,70.73632812)(185.2890625,70.73632812)
\curveto(186.1484375,70.73632812)(186.87109375,70.51757812)(187.45703125,70.08007812)
\curveto(188.04296875,69.64257812)(188.45117188,69.02734375)(188.68164062,68.234375)
\lineto(187.5625,67.97070312)
\curveto(187.36328125,68.59570312)(187.07421875,69.05078125)(186.6953125,69.3359375)
\curveto(186.31640625,69.62109375)(185.83984375,69.76367188)(185.265625,69.76367188)
\curveto(184.60546875,69.76367188)(184.05273438,69.60546875)(183.60742188,69.2890625)
\curveto(183.16601562,68.97265625)(182.85546875,68.546875)(182.67578125,68.01171875)
\curveto(182.49609375,67.48046875)(182.40625,66.93164062)(182.40625,66.36523438)
\curveto(182.40625,65.63476562)(182.51171875,64.99609375)(182.72265625,64.44921875)
\curveto(182.9375,63.90625)(183.26953125,63.5)(183.71875,63.23046875)
\curveto(184.16796875,62.9609375)(184.65429688,62.82617188)(185.17773438,62.82617188)
\curveto(185.81445312,62.82617188)(186.35351562,63.00976562)(186.79492188,63.37695312)
\curveto(187.23632812,63.74414062)(187.53515625,64.2890625)(187.69140625,65.01171875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.88867188,66.18359375)
\curveto(189.88867188,67.609375)(190.27148438,68.72460938)(191.03710938,69.52929688)
\curveto(191.80273438,70.33789062)(192.79101562,70.7421875)(194.00195312,70.7421875)
\curveto(194.79492188,70.7421875)(195.50976562,70.55273438)(196.14648438,70.17382812)
\curveto(196.78320312,69.79492188)(197.26757812,69.265625)(197.59960938,68.5859375)
\curveto(197.93554688,67.91015625)(198.10351562,67.14257812)(198.10351562,66.28320312)
\curveto(198.10351562,65.41210938)(197.92773438,64.6328125)(197.57617188,63.9453125)
\curveto(197.22460938,63.2578125)(196.7265625,62.73632812)(196.08203125,62.38085938)
\curveto(195.4375,62.02929688)(194.7421875,61.85351562)(193.99609375,61.85351562)
\curveto(193.1875,61.85351562)(192.46484375,62.04882812)(191.828125,62.43945312)
\curveto(191.19140625,62.83007812)(190.70898438,63.36328125)(190.38085938,64.0390625)
\curveto(190.05273438,64.71484375)(189.88867188,65.4296875)(189.88867188,66.18359375)
\closepath
\moveto(191.06054688,66.16601562)
\curveto(191.06054688,65.13085938)(191.33789062,64.31445312)(191.89257812,63.71679688)
\curveto(192.45117188,63.12304688)(193.15039062,62.82617188)(193.99023438,62.82617188)
\curveto(194.84570312,62.82617188)(195.54882812,63.12695312)(196.09960938,63.72851562)
\curveto(196.65429688,64.33007812)(196.93164062,65.18359375)(196.93164062,66.2890625)
\curveto(196.93164062,66.98828125)(196.8125,67.59765625)(196.57421875,68.1171875)
\curveto(196.33984375,68.640625)(195.99414062,69.04492188)(195.53710938,69.33007812)
\curveto(195.08398438,69.61914062)(194.57421875,69.76367188)(194.0078125,69.76367188)
\curveto(193.203125,69.76367188)(192.50976562,69.48632812)(191.92773438,68.93164062)
\curveto(191.34960938,68.38085938)(191.06054688,67.45898438)(191.06054688,66.16601562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.55078125,62)
\lineto(199.55078125,70.58984375)
\lineto(200.71679688,70.58984375)
\lineto(205.22851562,63.84570312)
\lineto(205.22851562,70.58984375)
\lineto(206.31835938,70.58984375)
\lineto(206.31835938,62)
\lineto(205.15234375,62)
\lineto(200.640625,68.75)
\lineto(200.640625,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.68945312,62)
\lineto(207.36132812,70.58984375)
\lineto(208.59179688,70.58984375)
\lineto(210.82421875,64.34960938)
\curveto(211.00390625,63.84960938)(211.15429688,63.38085938)(211.27539062,62.94335938)
\curveto(211.40820312,63.41210938)(211.5625,63.88085938)(211.73828125,64.34960938)
\lineto(214.05859375,70.58984375)
\lineto(215.21875,70.58984375)
\lineto(211.85546875,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.53125,62)
\lineto(219.53125,70.58984375)
\lineto(222.75390625,70.58984375)
\curveto(223.41015625,70.58984375)(223.93554688,70.50195312)(224.33007812,70.32617188)
\curveto(224.72851562,70.15429688)(225.0390625,69.88671875)(225.26171875,69.5234375)
\curveto(225.48828125,69.1640625)(225.6015625,68.78710938)(225.6015625,68.39257812)
\curveto(225.6015625,68.02539062)(225.50195312,67.6796875)(225.30273438,67.35546875)
\curveto(225.10351562,67.03125)(224.80273438,66.76953125)(224.40039062,66.5703125)
\curveto(224.91992188,66.41796875)(225.31835938,66.15820312)(225.59570312,65.79101562)
\curveto(225.87695312,65.42382812)(226.01757812,64.99023438)(226.01757812,64.49023438)
\curveto(226.01757812,64.08789062)(225.93164062,63.71289062)(225.75976562,63.36523438)
\curveto(225.59179688,63.02148438)(225.3828125,62.75585938)(225.1328125,62.56835938)
\curveto(224.8828125,62.38085938)(224.56835938,62.23828125)(224.18945312,62.140625)
\curveto(223.81445312,62.046875)(223.35351562,62)(222.80664062,62)
\closepath
\moveto(220.66796875,66.98046875)
\lineto(222.52539062,66.98046875)
\curveto(223.02929688,66.98046875)(223.390625,67.01367188)(223.609375,67.08007812)
\curveto(223.8984375,67.16601562)(224.11523438,67.30859375)(224.25976562,67.5078125)
\curveto(224.40820312,67.70703125)(224.48242188,67.95703125)(224.48242188,68.2578125)
\curveto(224.48242188,68.54296875)(224.4140625,68.79296875)(224.27734375,69.0078125)
\curveto(224.140625,69.2265625)(223.9453125,69.375)(223.69140625,69.453125)
\curveto(223.4375,69.53515625)(223.00195312,69.57617188)(222.38476562,69.57617188)
\lineto(220.66796875,69.57617188)
\closepath
\moveto(220.66796875,63.01367188)
\lineto(222.80664062,63.01367188)
\curveto(223.17382812,63.01367188)(223.43164062,63.02734375)(223.58007812,63.0546875)
\curveto(223.84179688,63.1015625)(224.06054688,63.1796875)(224.23632812,63.2890625)
\curveto(224.41210938,63.3984375)(224.55664062,63.55664062)(224.66992188,63.76367188)
\curveto(224.78320312,63.97460938)(224.83984375,64.21679688)(224.83984375,64.49023438)
\curveto(224.83984375,64.81054688)(224.7578125,65.08789062)(224.59375,65.32226562)
\curveto(224.4296875,65.56054688)(224.20117188,65.7265625)(223.90820312,65.8203125)
\curveto(223.61914062,65.91796875)(223.20117188,65.96679688)(222.65429688,65.96679688)
\lineto(220.66796875,65.96679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.546875,62)
\lineto(227.546875,70.58984375)
\lineto(228.68359375,70.58984375)
\lineto(228.68359375,63.01367188)
\lineto(232.9140625,63.01367188)
\lineto(232.9140625,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.92773438,66.18359375)
\curveto(233.92773438,67.609375)(234.31054688,68.72460938)(235.07617188,69.52929688)
\curveto(235.84179688,70.33789062)(236.83007812,70.7421875)(238.04101562,70.7421875)
\curveto(238.83398438,70.7421875)(239.54882812,70.55273438)(240.18554688,70.17382812)
\curveto(240.82226562,69.79492188)(241.30664062,69.265625)(241.63867188,68.5859375)
\curveto(241.97460938,67.91015625)(242.14257812,67.14257812)(242.14257812,66.28320312)
\curveto(242.14257812,65.41210938)(241.96679688,64.6328125)(241.61523438,63.9453125)
\curveto(241.26367188,63.2578125)(240.765625,62.73632812)(240.12109375,62.38085938)
\curveto(239.4765625,62.02929688)(238.78125,61.85351562)(238.03515625,61.85351562)
\curveto(237.2265625,61.85351562)(236.50390625,62.04882812)(235.8671875,62.43945312)
\curveto(235.23046875,62.83007812)(234.74804688,63.36328125)(234.41992188,64.0390625)
\curveto(234.09179688,64.71484375)(233.92773438,65.4296875)(233.92773438,66.18359375)
\closepath
\moveto(235.09960938,66.16601562)
\curveto(235.09960938,65.13085938)(235.37695312,64.31445312)(235.93164062,63.71679688)
\curveto(236.49023438,63.12304688)(237.18945312,62.82617188)(238.02929688,62.82617188)
\curveto(238.88476562,62.82617188)(239.58789062,63.12695312)(240.13867188,63.72851562)
\curveto(240.69335938,64.33007812)(240.97070312,65.18359375)(240.97070312,66.2890625)
\curveto(240.97070312,66.98828125)(240.8515625,67.59765625)(240.61328125,68.1171875)
\curveto(240.37890625,68.640625)(240.03320312,69.04492188)(239.57617188,69.33007812)
\curveto(239.12304688,69.61914062)(238.61328125,69.76367188)(238.046875,69.76367188)
\curveto(237.2421875,69.76367188)(236.54882812,69.48632812)(235.96679688,68.93164062)
\curveto(235.38867188,68.38085938)(235.09960938,67.45898438)(235.09960938,66.16601562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.73046875,65.01171875)
\lineto(250.8671875,64.72460938)
\curveto(250.62890625,63.79101562)(250.19921875,63.078125)(249.578125,62.5859375)
\curveto(248.9609375,62.09765625)(248.20507812,61.85351562)(247.31054688,61.85351562)
\curveto(246.38476562,61.85351562)(245.63085938,62.04101562)(245.04882812,62.41601562)
\curveto(244.47070312,62.79492188)(244.02929688,63.34179688)(243.72460938,64.05664062)
\curveto(243.42382812,64.77148438)(243.2734375,65.5390625)(243.2734375,66.359375)
\curveto(243.2734375,67.25390625)(243.44335938,68.03320312)(243.78320312,68.69726562)
\curveto(244.12695312,69.36523438)(244.61328125,69.87109375)(245.2421875,70.21484375)
\curveto(245.875,70.5625)(246.5703125,70.73632812)(247.328125,70.73632812)
\curveto(248.1875,70.73632812)(248.91015625,70.51757812)(249.49609375,70.08007812)
\curveto(250.08203125,69.64257812)(250.49023438,69.02734375)(250.72070312,68.234375)
\lineto(249.6015625,67.97070312)
\curveto(249.40234375,68.59570312)(249.11328125,69.05078125)(248.734375,69.3359375)
\curveto(248.35546875,69.62109375)(247.87890625,69.76367188)(247.3046875,69.76367188)
\curveto(246.64453125,69.76367188)(246.09179688,69.60546875)(245.64648438,69.2890625)
\curveto(245.20507812,68.97265625)(244.89453125,68.546875)(244.71484375,68.01171875)
\curveto(244.53515625,67.48046875)(244.4453125,66.93164062)(244.4453125,66.36523438)
\curveto(244.4453125,65.63476562)(244.55078125,64.99609375)(244.76171875,64.44921875)
\curveto(244.9765625,63.90625)(245.30859375,63.5)(245.7578125,63.23046875)
\curveto(246.20703125,62.9609375)(246.69335938,62.82617188)(247.21679688,62.82617188)
\curveto(247.85351562,62.82617188)(248.39257812,63.00976562)(248.83398438,63.37695312)
\curveto(249.27539062,63.74414062)(249.57421875,64.2890625)(249.73046875,65.01171875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.2265625,62)
\lineto(252.2265625,70.58984375)
\lineto(253.36328125,70.58984375)
\lineto(253.36328125,66.33007812)
\lineto(257.62890625,70.58984375)
\lineto(259.16992188,70.58984375)
\lineto(255.56640625,67.109375)
\lineto(259.328125,62)
\lineto(257.828125,62)
\lineto(254.76953125,66.34765625)
\lineto(253.36328125,64.9765625)
\lineto(253.36328125,62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(147.5,178.5)
\curveto(147.5,171.872583)(142.127417,166.5)(135.5,166.5)
\curveto(128.872583,166.5)(123.5,171.872583)(123.5,178.5)
\curveto(123.5,185.127417)(128.872583,190.5)(135.5,190.5)
\curveto(142.127417,190.5)(147.5,185.127417)(147.5,178.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.50195312,176.38867188)
\lineto(134.50195312,178.74414062)
\lineto(132.1640625,178.74414062)
\lineto(132.1640625,179.72851562)
\lineto(134.50195312,179.72851562)
\lineto(134.50195312,182.06640625)
\lineto(135.49804688,182.06640625)
\lineto(135.49804688,179.72851562)
\lineto(137.8359375,179.72851562)
\lineto(137.8359375,178.74414062)
\lineto(135.49804688,178.74414062)
\lineto(135.49804688,176.38867188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5,80.5)
\lineto(220.5,114.13)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.5,119.38)
\lineto(224,112.38)
\lineto(220.5,114.13)
\lineto(217,112.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.5,119.38)
\lineto(224,112.38)
\lineto(220.5,114.13)
\lineto(217,112.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.5,30.5)
\lineto(200.5,30.5)
\lineto(200.5,0.5)
\lineto(70.5,0.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.5,30.5)
\lineto(200.5,30.5)
\lineto(200.5,0.5)
\lineto(70.5,0.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.06835938,12)
\lineto(89.06835938,20.58984375)
\lineto(90.20507812,20.58984375)
\lineto(90.20507812,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.06835938,12)
\lineto(92.06835938,18.22265625)
\lineto(93.01757812,18.22265625)
\lineto(93.01757812,17.33789062)
\curveto(93.47460938,18.02148438)(94.13476562,18.36328125)(94.99804688,18.36328125)
\curveto(95.37304688,18.36328125)(95.71679688,18.29492188)(96.02929688,18.15820312)
\curveto(96.34570312,18.02539062)(96.58203125,17.84960938)(96.73828125,17.63085938)
\curveto(96.89453125,17.41210938)(97.00390625,17.15234375)(97.06640625,16.8515625)
\curveto(97.10546875,16.65625)(97.125,16.31445312)(97.125,15.82617188)
\lineto(97.125,12)
\lineto(96.0703125,12)
\lineto(96.0703125,15.78515625)
\curveto(96.0703125,16.21484375)(96.02929688,16.53515625)(95.94726562,16.74609375)
\curveto(95.86523438,16.9609375)(95.71875,17.13085938)(95.5078125,17.25585938)
\curveto(95.30078125,17.38476562)(95.05664062,17.44921875)(94.77539062,17.44921875)
\curveto(94.32617188,17.44921875)(93.9375,17.30664062)(93.609375,17.02148438)
\curveto(93.28515625,16.73632812)(93.12304688,16.1953125)(93.12304688,15.3984375)
\lineto(93.12304688,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.74804688,9.61523438)
\lineto(98.74804688,18.22265625)
\lineto(99.70898438,18.22265625)
\lineto(99.70898438,17.4140625)
\curveto(99.93554688,17.73046875)(100.19140625,17.96679688)(100.4765625,18.12304688)
\curveto(100.76171875,18.28320312)(101.10742188,18.36328125)(101.51367188,18.36328125)
\curveto(102.04492188,18.36328125)(102.51367188,18.2265625)(102.91992188,17.953125)
\curveto(103.32617188,17.6796875)(103.6328125,17.29296875)(103.83984375,16.79296875)
\curveto(104.046875,16.296875)(104.15039062,15.75195312)(104.15039062,15.15820312)
\curveto(104.15039062,14.52148438)(104.03515625,13.94726562)(103.8046875,13.43554688)
\curveto(103.578125,12.92773438)(103.24609375,12.53710938)(102.80859375,12.26367188)
\curveto(102.375,11.99414062)(101.91796875,11.859375)(101.4375,11.859375)
\curveto(101.0859375,11.859375)(100.76953125,11.93359375)(100.48828125,12.08203125)
\curveto(100.2109375,12.23046875)(99.98242188,12.41796875)(99.80273438,12.64453125)
\lineto(99.80273438,9.61523438)
\closepath
\moveto(99.703125,15.07617188)
\curveto(99.703125,14.27539062)(99.86523438,13.68359375)(100.18945312,13.30078125)
\curveto(100.51367188,12.91796875)(100.90625,12.7265625)(101.3671875,12.7265625)
\curveto(101.8359375,12.7265625)(102.23632812,12.92382812)(102.56835938,13.31835938)
\curveto(102.90429688,13.71679688)(103.07226562,14.33203125)(103.07226562,15.1640625)
\curveto(103.07226562,15.95703125)(102.90820312,16.55078125)(102.58007812,16.9453125)
\curveto(102.25585938,17.33984375)(101.8671875,17.53710938)(101.4140625,17.53710938)
\curveto(100.96484375,17.53710938)(100.56640625,17.32617188)(100.21875,16.90429688)
\curveto(99.875,16.48632812)(99.703125,15.87695312)(99.703125,15.07617188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.50585938,12)
\lineto(109.50585938,12.9140625)
\curveto(109.02148438,12.2109375)(108.36328125,11.859375)(107.53125,11.859375)
\curveto(107.1640625,11.859375)(106.8203125,11.9296875)(106.5,12.0703125)
\curveto(106.18359375,12.2109375)(105.94726562,12.38671875)(105.79101562,12.59765625)
\curveto(105.63867188,12.8125)(105.53125,13.07421875)(105.46875,13.3828125)
\curveto(105.42578125,13.58984375)(105.40429688,13.91796875)(105.40429688,14.3671875)
\lineto(105.40429688,18.22265625)
\lineto(106.45898438,18.22265625)
\lineto(106.45898438,14.77148438)
\curveto(106.45898438,14.22070312)(106.48046875,13.84960938)(106.5234375,13.65820312)
\curveto(106.58984375,13.38085938)(106.73046875,13.16210938)(106.9453125,13.00195312)
\curveto(107.16015625,12.84570312)(107.42578125,12.76757812)(107.7421875,12.76757812)
\curveto(108.05859375,12.76757812)(108.35546875,12.84765625)(108.6328125,13.0078125)
\curveto(108.91015625,13.171875)(109.10546875,13.39257812)(109.21875,13.66992188)
\curveto(109.3359375,13.95117188)(109.39453125,14.35742188)(109.39453125,14.88867188)
\lineto(109.39453125,18.22265625)
\lineto(110.44921875,18.22265625)
\lineto(110.44921875,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.41015625,12.94335938)
\lineto(114.5625,12.01171875)
\curveto(114.265625,11.94921875)(114,11.91796875)(113.765625,11.91796875)
\curveto(113.3828125,11.91796875)(113.0859375,11.97851562)(112.875,12.09960938)
\curveto(112.6640625,12.22070312)(112.515625,12.37890625)(112.4296875,12.57421875)
\curveto(112.34375,12.7734375)(112.30078125,13.18945312)(112.30078125,13.82226562)
\lineto(112.30078125,17.40234375)
\lineto(111.52734375,17.40234375)
\lineto(111.52734375,18.22265625)
\lineto(112.30078125,18.22265625)
\lineto(112.30078125,19.76367188)
\lineto(113.34960938,20.39648438)
\lineto(113.34960938,18.22265625)
\lineto(114.41015625,18.22265625)
\lineto(114.41015625,17.40234375)
\lineto(113.34960938,17.40234375)
\lineto(113.34960938,13.76367188)
\curveto(113.34960938,13.46289062)(113.3671875,13.26953125)(113.40234375,13.18359375)
\curveto(113.44140625,13.09765625)(113.50195312,13.02929688)(113.58398438,12.97851562)
\curveto(113.66992188,12.92773438)(113.79101562,12.90234375)(113.94726562,12.90234375)
\curveto(114.06445312,12.90234375)(114.21875,12.91601562)(114.41015625,12.94335938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.015625,12)
\lineto(119.015625,17.40234375)
\lineto(118.08398438,17.40234375)
\lineto(118.08398438,18.22265625)
\lineto(119.015625,18.22265625)
\lineto(119.015625,18.88476562)
\curveto(119.015625,19.30273438)(119.05273438,19.61328125)(119.12695312,19.81640625)
\curveto(119.22851562,20.08984375)(119.40625,20.31054688)(119.66015625,20.47851562)
\curveto(119.91796875,20.65039062)(120.27734375,20.73632812)(120.73828125,20.73632812)
\curveto(121.03515625,20.73632812)(121.36328125,20.70117188)(121.72265625,20.63085938)
\lineto(121.56445312,19.7109375)
\curveto(121.34570312,19.75)(121.13867188,19.76953125)(120.94335938,19.76953125)
\curveto(120.62304688,19.76953125)(120.39648438,19.70117188)(120.26367188,19.56445312)
\curveto(120.13085938,19.42773438)(120.06445312,19.171875)(120.06445312,18.796875)
\lineto(120.06445312,18.22265625)
\lineto(121.27734375,18.22265625)
\lineto(121.27734375,17.40234375)
\lineto(120.06445312,17.40234375)
\lineto(120.06445312,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.3515625,14.00390625)
\lineto(127.44140625,13.86914062)
\curveto(127.26953125,13.23242188)(126.95117188,12.73828125)(126.48632812,12.38671875)
\curveto(126.02148438,12.03515625)(125.42773438,11.859375)(124.70507812,11.859375)
\curveto(123.79492188,11.859375)(123.07226562,12.13867188)(122.53710938,12.69726562)
\curveto(122.00585938,13.25976562)(121.74023438,14.046875)(121.74023438,15.05859375)
\curveto(121.74023438,16.10546875)(122.00976562,16.91796875)(122.54882812,17.49609375)
\curveto(123.08789062,18.07421875)(123.78710938,18.36328125)(124.64648438,18.36328125)
\curveto(125.47851562,18.36328125)(126.15820312,18.08007812)(126.68554688,17.51367188)
\curveto(127.21289062,16.94726562)(127.4765625,16.15039062)(127.4765625,15.12304688)
\curveto(127.4765625,15.06054688)(127.47460938,14.96679688)(127.47070312,14.84179688)
\lineto(122.83007812,14.84179688)
\curveto(122.86914062,14.15820312)(123.0625,13.63476562)(123.41015625,13.27148438)
\curveto(123.7578125,12.90820312)(124.19140625,12.7265625)(124.7109375,12.7265625)
\curveto(125.09765625,12.7265625)(125.42773438,12.828125)(125.70117188,13.03125)
\curveto(125.97460938,13.234375)(126.19140625,13.55859375)(126.3515625,14.00390625)
\closepath
\moveto(122.88867188,15.70898438)
\lineto(126.36328125,15.70898438)
\curveto(126.31640625,16.23242188)(126.18359375,16.625)(125.96484375,16.88671875)
\curveto(125.62890625,17.29296875)(125.19335938,17.49609375)(124.65820312,17.49609375)
\curveto(124.17382812,17.49609375)(123.765625,17.33398438)(123.43359375,17.00976562)
\curveto(123.10546875,16.68554688)(122.92382812,16.25195312)(122.88867188,15.70898438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.83203125,12.76757812)
\curveto(132.44140625,12.43554688)(132.06445312,12.20117188)(131.70117188,12.06445312)
\curveto(131.34179688,11.92773438)(130.95507812,11.859375)(130.54101562,11.859375)
\curveto(129.85742188,11.859375)(129.33203125,12.02539062)(128.96484375,12.35742188)
\curveto(128.59765625,12.69335938)(128.4140625,13.12109375)(128.4140625,13.640625)
\curveto(128.4140625,13.9453125)(128.48242188,14.22265625)(128.61914062,14.47265625)
\curveto(128.75976562,14.7265625)(128.94140625,14.9296875)(129.1640625,15.08203125)
\curveto(129.390625,15.234375)(129.64453125,15.34960938)(129.92578125,15.42773438)
\curveto(130.1328125,15.48242188)(130.4453125,15.53515625)(130.86328125,15.5859375)
\curveto(131.71484375,15.6875)(132.34179688,15.80859375)(132.74414062,15.94921875)
\curveto(132.74804688,16.09375)(132.75,16.18554688)(132.75,16.22460938)
\curveto(132.75,16.65429688)(132.65039062,16.95703125)(132.45117188,17.1328125)
\curveto(132.18164062,17.37109375)(131.78125,17.49023438)(131.25,17.49023438)
\curveto(130.75390625,17.49023438)(130.38671875,17.40234375)(130.1484375,17.2265625)
\curveto(129.9140625,17.0546875)(129.74023438,16.74804688)(129.62695312,16.30664062)
\lineto(128.59570312,16.44726562)
\curveto(128.68945312,16.88867188)(128.84375,17.24414062)(129.05859375,17.51367188)
\curveto(129.2734375,17.78710938)(129.58398438,17.99609375)(129.99023438,18.140625)
\curveto(130.39648438,18.2890625)(130.8671875,18.36328125)(131.40234375,18.36328125)
\curveto(131.93359375,18.36328125)(132.36523438,18.30078125)(132.69726562,18.17578125)
\curveto(133.02929688,18.05078125)(133.2734375,17.89257812)(133.4296875,17.70117188)
\curveto(133.5859375,17.51367188)(133.6953125,17.27539062)(133.7578125,16.98632812)
\curveto(133.79296875,16.80664062)(133.81054688,16.48242188)(133.81054688,16.01367188)
\lineto(133.81054688,14.60742188)
\curveto(133.81054688,13.62695312)(133.83203125,13.00585938)(133.875,12.74414062)
\curveto(133.921875,12.48632812)(134.01171875,12.23828125)(134.14453125,12)
\lineto(133.04296875,12)
\curveto(132.93359375,12.21875)(132.86328125,12.47460938)(132.83203125,12.76757812)
\closepath
\moveto(132.74414062,15.12304688)
\curveto(132.36132812,14.96679688)(131.78710938,14.83398438)(131.02148438,14.72460938)
\curveto(130.58789062,14.66210938)(130.28125,14.59179688)(130.1015625,14.51367188)
\curveto(129.921875,14.43554688)(129.78320312,14.3203125)(129.68554688,14.16796875)
\curveto(129.58789062,14.01953125)(129.5390625,13.85351562)(129.5390625,13.66992188)
\curveto(129.5390625,13.38867188)(129.64453125,13.15429688)(129.85546875,12.96679688)
\curveto(130.0703125,12.77929688)(130.3828125,12.68554688)(130.79296875,12.68554688)
\curveto(131.19921875,12.68554688)(131.56054688,12.7734375)(131.87695312,12.94921875)
\curveto(132.19335938,13.12890625)(132.42578125,13.37304688)(132.57421875,13.68164062)
\curveto(132.6875,13.91992188)(132.74414062,14.27148438)(132.74414062,14.73632812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.75390625,12.94335938)
\lineto(137.90625,12.01171875)
\curveto(137.609375,11.94921875)(137.34375,11.91796875)(137.109375,11.91796875)
\curveto(136.7265625,11.91796875)(136.4296875,11.97851562)(136.21875,12.09960938)
\curveto(136.0078125,12.22070312)(135.859375,12.37890625)(135.7734375,12.57421875)
\curveto(135.6875,12.7734375)(135.64453125,13.18945312)(135.64453125,13.82226562)
\lineto(135.64453125,17.40234375)
\lineto(134.87109375,17.40234375)
\lineto(134.87109375,18.22265625)
\lineto(135.64453125,18.22265625)
\lineto(135.64453125,19.76367188)
\lineto(136.69335938,20.39648438)
\lineto(136.69335938,18.22265625)
\lineto(137.75390625,18.22265625)
\lineto(137.75390625,17.40234375)
\lineto(136.69335938,17.40234375)
\lineto(136.69335938,13.76367188)
\curveto(136.69335938,13.46289062)(136.7109375,13.26953125)(136.74609375,13.18359375)
\curveto(136.78515625,13.09765625)(136.84570312,13.02929688)(136.92773438,12.97851562)
\curveto(137.01367188,12.92773438)(137.13476562,12.90234375)(137.29101562,12.90234375)
\curveto(137.40820312,12.90234375)(137.5625,12.91601562)(137.75390625,12.94335938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.85742188,12)
\lineto(142.85742188,12.9140625)
\curveto(142.37304688,12.2109375)(141.71484375,11.859375)(140.8828125,11.859375)
\curveto(140.515625,11.859375)(140.171875,11.9296875)(139.8515625,12.0703125)
\curveto(139.53515625,12.2109375)(139.29882812,12.38671875)(139.14257812,12.59765625)
\curveto(138.99023438,12.8125)(138.8828125,13.07421875)(138.8203125,13.3828125)
\curveto(138.77734375,13.58984375)(138.75585938,13.91796875)(138.75585938,14.3671875)
\lineto(138.75585938,18.22265625)
\lineto(139.81054688,18.22265625)
\lineto(139.81054688,14.77148438)
\curveto(139.81054688,14.22070312)(139.83203125,13.84960938)(139.875,13.65820312)
\curveto(139.94140625,13.38085938)(140.08203125,13.16210938)(140.296875,13.00195312)
\curveto(140.51171875,12.84570312)(140.77734375,12.76757812)(141.09375,12.76757812)
\curveto(141.41015625,12.76757812)(141.70703125,12.84765625)(141.984375,13.0078125)
\curveto(142.26171875,13.171875)(142.45703125,13.39257812)(142.5703125,13.66992188)
\curveto(142.6875,13.95117188)(142.74609375,14.35742188)(142.74609375,14.88867188)
\lineto(142.74609375,18.22265625)
\lineto(143.80078125,18.22265625)
\lineto(143.80078125,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.44726562,12)
\lineto(145.44726562,18.22265625)
\lineto(146.39648438,18.22265625)
\lineto(146.39648438,17.27929688)
\curveto(146.63867188,17.72070312)(146.86132812,18.01171875)(147.06445312,18.15234375)
\curveto(147.27148438,18.29296875)(147.49804688,18.36328125)(147.74414062,18.36328125)
\curveto(148.09960938,18.36328125)(148.4609375,18.25)(148.828125,18.0234375)
\lineto(148.46484375,17.04492188)
\curveto(148.20703125,17.19726562)(147.94921875,17.2734375)(147.69140625,17.2734375)
\curveto(147.4609375,17.2734375)(147.25390625,17.203125)(147.0703125,17.0625)
\curveto(146.88671875,16.92578125)(146.75585938,16.734375)(146.67773438,16.48828125)
\curveto(146.56054688,16.11328125)(146.50195312,15.703125)(146.50195312,15.2578125)
\lineto(146.50195312,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.7265625,14.00390625)
\lineto(154.81640625,13.86914062)
\curveto(154.64453125,13.23242188)(154.32617188,12.73828125)(153.86132812,12.38671875)
\curveto(153.39648438,12.03515625)(152.80273438,11.859375)(152.08007812,11.859375)
\curveto(151.16992188,11.859375)(150.44726562,12.13867188)(149.91210938,12.69726562)
\curveto(149.38085938,13.25976562)(149.11523438,14.046875)(149.11523438,15.05859375)
\curveto(149.11523438,16.10546875)(149.38476562,16.91796875)(149.92382812,17.49609375)
\curveto(150.46289062,18.07421875)(151.16210938,18.36328125)(152.02148438,18.36328125)
\curveto(152.85351562,18.36328125)(153.53320312,18.08007812)(154.06054688,17.51367188)
\curveto(154.58789062,16.94726562)(154.8515625,16.15039062)(154.8515625,15.12304688)
\curveto(154.8515625,15.06054688)(154.84960938,14.96679688)(154.84570312,14.84179688)
\lineto(150.20507812,14.84179688)
\curveto(150.24414062,14.15820312)(150.4375,13.63476562)(150.78515625,13.27148438)
\curveto(151.1328125,12.90820312)(151.56640625,12.7265625)(152.0859375,12.7265625)
\curveto(152.47265625,12.7265625)(152.80273438,12.828125)(153.07617188,13.03125)
\curveto(153.34960938,13.234375)(153.56640625,13.55859375)(153.7265625,14.00390625)
\closepath
\moveto(150.26367188,15.70898438)
\lineto(153.73828125,15.70898438)
\curveto(153.69140625,16.23242188)(153.55859375,16.625)(153.33984375,16.88671875)
\curveto(153.00390625,17.29296875)(152.56835938,17.49609375)(152.03320312,17.49609375)
\curveto(151.54882812,17.49609375)(151.140625,17.33398438)(150.80859375,17.00976562)
\curveto(150.48046875,16.68554688)(150.29882812,16.25195312)(150.26367188,15.70898438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.47460938,12)
\lineto(159.47460938,18.22265625)
\lineto(160.41796875,18.22265625)
\lineto(160.41796875,17.34960938)
\curveto(160.61328125,17.65429688)(160.87304688,17.8984375)(161.19726562,18.08203125)
\curveto(161.52148438,18.26953125)(161.890625,18.36328125)(162.3046875,18.36328125)
\curveto(162.765625,18.36328125)(163.14257812,18.26757812)(163.43554688,18.07617188)
\curveto(163.73242188,17.88476562)(163.94140625,17.6171875)(164.0625,17.2734375)
\curveto(164.5546875,18)(165.1953125,18.36328125)(165.984375,18.36328125)
\curveto(166.6015625,18.36328125)(167.07617188,18.19140625)(167.40820312,17.84765625)
\curveto(167.74023438,17.5078125)(167.90625,16.98242188)(167.90625,16.27148438)
\lineto(167.90625,12)
\lineto(166.85742188,12)
\lineto(166.85742188,15.91992188)
\curveto(166.85742188,16.34179688)(166.82226562,16.64453125)(166.75195312,16.828125)
\curveto(166.68554688,17.015625)(166.5625,17.16601562)(166.3828125,17.27929688)
\curveto(166.203125,17.39257812)(165.9921875,17.44921875)(165.75,17.44921875)
\curveto(165.3125,17.44921875)(164.94921875,17.30273438)(164.66015625,17.00976562)
\curveto(164.37109375,16.72070312)(164.2265625,16.25585938)(164.2265625,15.61523438)
\lineto(164.2265625,12)
\lineto(163.171875,12)
\lineto(163.171875,16.04296875)
\curveto(163.171875,16.51171875)(163.0859375,16.86328125)(162.9140625,17.09765625)
\curveto(162.7421875,17.33203125)(162.4609375,17.44921875)(162.0703125,17.44921875)
\curveto(161.7734375,17.44921875)(161.49804688,17.37109375)(161.24414062,17.21484375)
\curveto(160.99414062,17.05859375)(160.8125,16.83007812)(160.69921875,16.52929688)
\curveto(160.5859375,16.22851562)(160.52929688,15.79492188)(160.52929688,15.22851562)
\lineto(160.52929688,12)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.54296875,12.76757812)
\curveto(173.15234375,12.43554688)(172.77539062,12.20117188)(172.41210938,12.06445312)
\curveto(172.05273438,11.92773438)(171.66601562,11.859375)(171.25195312,11.859375)
\curveto(170.56835938,11.859375)(170.04296875,12.02539062)(169.67578125,12.35742188)
\curveto(169.30859375,12.69335938)(169.125,13.12109375)(169.125,13.640625)
\curveto(169.125,13.9453125)(169.19335938,14.22265625)(169.33007812,14.47265625)
\curveto(169.47070312,14.7265625)(169.65234375,14.9296875)(169.875,15.08203125)
\curveto(170.1015625,15.234375)(170.35546875,15.34960938)(170.63671875,15.42773438)
\curveto(170.84375,15.48242188)(171.15625,15.53515625)(171.57421875,15.5859375)
\curveto(172.42578125,15.6875)(173.05273438,15.80859375)(173.45507812,15.94921875)
\curveto(173.45898438,16.09375)(173.4609375,16.18554688)(173.4609375,16.22460938)
\curveto(173.4609375,16.65429688)(173.36132812,16.95703125)(173.16210938,17.1328125)
\curveto(172.89257812,17.37109375)(172.4921875,17.49023438)(171.9609375,17.49023438)
\curveto(171.46484375,17.49023438)(171.09765625,17.40234375)(170.859375,17.2265625)
\curveto(170.625,17.0546875)(170.45117188,16.74804688)(170.33789062,16.30664062)
\lineto(169.30664062,16.44726562)
\curveto(169.40039062,16.88867188)(169.5546875,17.24414062)(169.76953125,17.51367188)
\curveto(169.984375,17.78710938)(170.29492188,17.99609375)(170.70117188,18.140625)
\curveto(171.10742188,18.2890625)(171.578125,18.36328125)(172.11328125,18.36328125)
\curveto(172.64453125,18.36328125)(173.07617188,18.30078125)(173.40820312,18.17578125)
\curveto(173.74023438,18.05078125)(173.984375,17.89257812)(174.140625,17.70117188)
\curveto(174.296875,17.51367188)(174.40625,17.27539062)(174.46875,16.98632812)
\curveto(174.50390625,16.80664062)(174.52148438,16.48242188)(174.52148438,16.01367188)
\lineto(174.52148438,14.60742188)
\curveto(174.52148438,13.62695312)(174.54296875,13.00585938)(174.5859375,12.74414062)
\curveto(174.6328125,12.48632812)(174.72265625,12.23828125)(174.85546875,12)
\lineto(173.75390625,12)
\curveto(173.64453125,12.21875)(173.57421875,12.47460938)(173.54296875,12.76757812)
\closepath
\moveto(173.45507812,15.12304688)
\curveto(173.07226562,14.96679688)(172.49804688,14.83398438)(171.73242188,14.72460938)
\curveto(171.29882812,14.66210938)(170.9921875,14.59179688)(170.8125,14.51367188)
\curveto(170.6328125,14.43554688)(170.49414062,14.3203125)(170.39648438,14.16796875)
\curveto(170.29882812,14.01953125)(170.25,13.85351562)(170.25,13.66992188)
\curveto(170.25,13.38867188)(170.35546875,13.15429688)(170.56640625,12.96679688)
\curveto(170.78125,12.77929688)(171.09375,12.68554688)(171.50390625,12.68554688)
\curveto(171.91015625,12.68554688)(172.27148438,12.7734375)(172.58789062,12.94921875)
\curveto(172.90429688,13.12890625)(173.13671875,13.37304688)(173.28515625,13.68164062)
\curveto(173.3984375,13.91992188)(173.45507812,14.27148438)(173.45507812,14.73632812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.16210938,9.61523438)
\lineto(176.16210938,18.22265625)
\lineto(177.12304688,18.22265625)
\lineto(177.12304688,17.4140625)
\curveto(177.34960938,17.73046875)(177.60546875,17.96679688)(177.890625,18.12304688)
\curveto(178.17578125,18.28320312)(178.52148438,18.36328125)(178.92773438,18.36328125)
\curveto(179.45898438,18.36328125)(179.92773438,18.2265625)(180.33398438,17.953125)
\curveto(180.74023438,17.6796875)(181.046875,17.29296875)(181.25390625,16.79296875)
\curveto(181.4609375,16.296875)(181.56445312,15.75195312)(181.56445312,15.15820312)
\curveto(181.56445312,14.52148438)(181.44921875,13.94726562)(181.21875,13.43554688)
\curveto(180.9921875,12.92773438)(180.66015625,12.53710938)(180.22265625,12.26367188)
\curveto(179.7890625,11.99414062)(179.33203125,11.859375)(178.8515625,11.859375)
\curveto(178.5,11.859375)(178.18359375,11.93359375)(177.90234375,12.08203125)
\curveto(177.625,12.23046875)(177.39648438,12.41796875)(177.21679688,12.64453125)
\lineto(177.21679688,9.61523438)
\closepath
\moveto(177.1171875,15.07617188)
\curveto(177.1171875,14.27539062)(177.27929688,13.68359375)(177.60351562,13.30078125)
\curveto(177.92773438,12.91796875)(178.3203125,12.7265625)(178.78125,12.7265625)
\curveto(179.25,12.7265625)(179.65039062,12.92382812)(179.98242188,13.31835938)
\curveto(180.31835938,13.71679688)(180.48632812,14.33203125)(180.48632812,15.1640625)
\curveto(180.48632812,15.95703125)(180.32226562,16.55078125)(179.99414062,16.9453125)
\curveto(179.66992188,17.33984375)(179.28125,17.53710938)(178.828125,17.53710938)
\curveto(178.37890625,17.53710938)(177.98046875,17.32617188)(177.6328125,16.90429688)
\curveto(177.2890625,16.48632812)(177.1171875,15.87695312)(177.1171875,15.07617188)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.5,240.5)
\lineto(200.5,240.5)
\lineto(200.5,210.5)
\lineto(70.5,210.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70.5,240.5)
\lineto(200.5,240.5)
\lineto(200.5,210.5)
\lineto(70.5,210.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.86523438,226.18359375)
\curveto(83.86523438,227.609375)(84.24804688,228.72460938)(85.01367188,229.52929688)
\curveto(85.77929688,230.33789062)(86.76757812,230.7421875)(87.97851562,230.7421875)
\curveto(88.77148438,230.7421875)(89.48632812,230.55273438)(90.12304688,230.17382812)
\curveto(90.75976562,229.79492188)(91.24414062,229.265625)(91.57617188,228.5859375)
\curveto(91.91210938,227.91015625)(92.08007812,227.14257812)(92.08007812,226.28320312)
\curveto(92.08007812,225.41210938)(91.90429688,224.6328125)(91.55273438,223.9453125)
\curveto(91.20117188,223.2578125)(90.703125,222.73632812)(90.05859375,222.38085938)
\curveto(89.4140625,222.02929688)(88.71875,221.85351562)(87.97265625,221.85351562)
\curveto(87.1640625,221.85351562)(86.44140625,222.04882812)(85.8046875,222.43945312)
\curveto(85.16796875,222.83007812)(84.68554688,223.36328125)(84.35742188,224.0390625)
\curveto(84.02929688,224.71484375)(83.86523438,225.4296875)(83.86523438,226.18359375)
\closepath
\moveto(85.03710938,226.16601562)
\curveto(85.03710938,225.13085938)(85.31445312,224.31445312)(85.86914062,223.71679688)
\curveto(86.42773438,223.12304688)(87.12695312,222.82617188)(87.96679688,222.82617188)
\curveto(88.82226562,222.82617188)(89.52539062,223.12695312)(90.07617188,223.72851562)
\curveto(90.63085938,224.33007812)(90.90820312,225.18359375)(90.90820312,226.2890625)
\curveto(90.90820312,226.98828125)(90.7890625,227.59765625)(90.55078125,228.1171875)
\curveto(90.31640625,228.640625)(89.97070312,229.04492188)(89.51367188,229.33007812)
\curveto(89.06054688,229.61914062)(88.55078125,229.76367188)(87.984375,229.76367188)
\curveto(87.1796875,229.76367188)(86.48632812,229.48632812)(85.90429688,228.93164062)
\curveto(85.32617188,228.38085938)(85.03710938,227.45898438)(85.03710938,226.16601562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.48242188,222)
\lineto(97.48242188,222.9140625)
\curveto(96.99804688,222.2109375)(96.33984375,221.859375)(95.5078125,221.859375)
\curveto(95.140625,221.859375)(94.796875,221.9296875)(94.4765625,222.0703125)
\curveto(94.16015625,222.2109375)(93.92382812,222.38671875)(93.76757812,222.59765625)
\curveto(93.61523438,222.8125)(93.5078125,223.07421875)(93.4453125,223.3828125)
\curveto(93.40234375,223.58984375)(93.38085938,223.91796875)(93.38085938,224.3671875)
\lineto(93.38085938,228.22265625)
\lineto(94.43554688,228.22265625)
\lineto(94.43554688,224.77148438)
\curveto(94.43554688,224.22070312)(94.45703125,223.84960938)(94.5,223.65820312)
\curveto(94.56640625,223.38085938)(94.70703125,223.16210938)(94.921875,223.00195312)
\curveto(95.13671875,222.84570312)(95.40234375,222.76757812)(95.71875,222.76757812)
\curveto(96.03515625,222.76757812)(96.33203125,222.84765625)(96.609375,223.0078125)
\curveto(96.88671875,223.171875)(97.08203125,223.39257812)(97.1953125,223.66992188)
\curveto(97.3125,223.95117188)(97.37109375,224.35742188)(97.37109375,224.88867188)
\lineto(97.37109375,228.22265625)
\lineto(98.42578125,228.22265625)
\lineto(98.42578125,222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.38671875,222.94335938)
\lineto(102.5390625,222.01171875)
\curveto(102.2421875,221.94921875)(101.9765625,221.91796875)(101.7421875,221.91796875)
\curveto(101.359375,221.91796875)(101.0625,221.97851562)(100.8515625,222.09960938)
\curveto(100.640625,222.22070312)(100.4921875,222.37890625)(100.40625,222.57421875)
\curveto(100.3203125,222.7734375)(100.27734375,223.18945312)(100.27734375,223.82226562)
\lineto(100.27734375,227.40234375)
\lineto(99.50390625,227.40234375)
\lineto(99.50390625,228.22265625)
\lineto(100.27734375,228.22265625)
\lineto(100.27734375,229.76367188)
\lineto(101.32617188,230.39648438)
\lineto(101.32617188,228.22265625)
\lineto(102.38671875,228.22265625)
\lineto(102.38671875,227.40234375)
\lineto(101.32617188,227.40234375)
\lineto(101.32617188,223.76367188)
\curveto(101.32617188,223.46289062)(101.34375,223.26953125)(101.37890625,223.18359375)
\curveto(101.41796875,223.09765625)(101.47851562,223.02929688)(101.56054688,222.97851562)
\curveto(101.64648438,222.92773438)(101.76757812,222.90234375)(101.92382812,222.90234375)
\curveto(102.04101562,222.90234375)(102.1953125,222.91601562)(102.38671875,222.94335938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.41210938,219.61523438)
\lineto(103.41210938,228.22265625)
\lineto(104.37304688,228.22265625)
\lineto(104.37304688,227.4140625)
\curveto(104.59960938,227.73046875)(104.85546875,227.96679688)(105.140625,228.12304688)
\curveto(105.42578125,228.28320312)(105.77148438,228.36328125)(106.17773438,228.36328125)
\curveto(106.70898438,228.36328125)(107.17773438,228.2265625)(107.58398438,227.953125)
\curveto(107.99023438,227.6796875)(108.296875,227.29296875)(108.50390625,226.79296875)
\curveto(108.7109375,226.296875)(108.81445312,225.75195312)(108.81445312,225.15820312)
\curveto(108.81445312,224.52148438)(108.69921875,223.94726562)(108.46875,223.43554688)
\curveto(108.2421875,222.92773438)(107.91015625,222.53710938)(107.47265625,222.26367188)
\curveto(107.0390625,221.99414062)(106.58203125,221.859375)(106.1015625,221.859375)
\curveto(105.75,221.859375)(105.43359375,221.93359375)(105.15234375,222.08203125)
\curveto(104.875,222.23046875)(104.64648438,222.41796875)(104.46679688,222.64453125)
\lineto(104.46679688,219.61523438)
\closepath
\moveto(104.3671875,225.07617188)
\curveto(104.3671875,224.27539062)(104.52929688,223.68359375)(104.85351562,223.30078125)
\curveto(105.17773438,222.91796875)(105.5703125,222.7265625)(106.03125,222.7265625)
\curveto(106.5,222.7265625)(106.90039062,222.92382812)(107.23242188,223.31835938)
\curveto(107.56835938,223.71679688)(107.73632812,224.33203125)(107.73632812,225.1640625)
\curveto(107.73632812,225.95703125)(107.57226562,226.55078125)(107.24414062,226.9453125)
\curveto(106.91992188,227.33984375)(106.53125,227.53710938)(106.078125,227.53710938)
\curveto(105.62890625,227.53710938)(105.23046875,227.32617188)(104.8828125,226.90429688)
\curveto(104.5390625,226.48632812)(104.3671875,225.87695312)(104.3671875,225.07617188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.16992188,222)
\lineto(114.16992188,222.9140625)
\curveto(113.68554688,222.2109375)(113.02734375,221.859375)(112.1953125,221.859375)
\curveto(111.828125,221.859375)(111.484375,221.9296875)(111.1640625,222.0703125)
\curveto(110.84765625,222.2109375)(110.61132812,222.38671875)(110.45507812,222.59765625)
\curveto(110.30273438,222.8125)(110.1953125,223.07421875)(110.1328125,223.3828125)
\curveto(110.08984375,223.58984375)(110.06835938,223.91796875)(110.06835938,224.3671875)
\lineto(110.06835938,228.22265625)
\lineto(111.12304688,228.22265625)
\lineto(111.12304688,224.77148438)
\curveto(111.12304688,224.22070312)(111.14453125,223.84960938)(111.1875,223.65820312)
\curveto(111.25390625,223.38085938)(111.39453125,223.16210938)(111.609375,223.00195312)
\curveto(111.82421875,222.84570312)(112.08984375,222.76757812)(112.40625,222.76757812)
\curveto(112.72265625,222.76757812)(113.01953125,222.84765625)(113.296875,223.0078125)
\curveto(113.57421875,223.171875)(113.76953125,223.39257812)(113.8828125,223.66992188)
\curveto(114,223.95117188)(114.05859375,224.35742188)(114.05859375,224.88867188)
\lineto(114.05859375,228.22265625)
\lineto(115.11328125,228.22265625)
\lineto(115.11328125,222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.07421875,222.94335938)
\lineto(119.2265625,222.01171875)
\curveto(118.9296875,221.94921875)(118.6640625,221.91796875)(118.4296875,221.91796875)
\curveto(118.046875,221.91796875)(117.75,221.97851562)(117.5390625,222.09960938)
\curveto(117.328125,222.22070312)(117.1796875,222.37890625)(117.09375,222.57421875)
\curveto(117.0078125,222.7734375)(116.96484375,223.18945312)(116.96484375,223.82226562)
\lineto(116.96484375,227.40234375)
\lineto(116.19140625,227.40234375)
\lineto(116.19140625,228.22265625)
\lineto(116.96484375,228.22265625)
\lineto(116.96484375,229.76367188)
\lineto(118.01367188,230.39648438)
\lineto(118.01367188,228.22265625)
\lineto(119.07421875,228.22265625)
\lineto(119.07421875,227.40234375)
\lineto(118.01367188,227.40234375)
\lineto(118.01367188,223.76367188)
\curveto(118.01367188,223.46289062)(118.03125,223.26953125)(118.06640625,223.18359375)
\curveto(118.10546875,223.09765625)(118.16601562,223.02929688)(118.24804688,222.97851562)
\curveto(118.33398438,222.92773438)(118.45507812,222.90234375)(118.61132812,222.90234375)
\curveto(118.72851562,222.90234375)(118.8828125,222.91601562)(119.07421875,222.94335938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.6796875,222)
\lineto(123.6796875,227.40234375)
\lineto(122.74804688,227.40234375)
\lineto(122.74804688,228.22265625)
\lineto(123.6796875,228.22265625)
\lineto(123.6796875,228.88476562)
\curveto(123.6796875,229.30273438)(123.71679688,229.61328125)(123.79101562,229.81640625)
\curveto(123.89257812,230.08984375)(124.0703125,230.31054688)(124.32421875,230.47851562)
\curveto(124.58203125,230.65039062)(124.94140625,230.73632812)(125.40234375,230.73632812)
\curveto(125.69921875,230.73632812)(126.02734375,230.70117188)(126.38671875,230.63085938)
\lineto(126.22851562,229.7109375)
\curveto(126.00976562,229.75)(125.80273438,229.76953125)(125.60742188,229.76953125)
\curveto(125.28710938,229.76953125)(125.06054688,229.70117188)(124.92773438,229.56445312)
\curveto(124.79492188,229.42773438)(124.72851562,229.171875)(124.72851562,228.796875)
\lineto(124.72851562,228.22265625)
\lineto(125.94140625,228.22265625)
\lineto(125.94140625,227.40234375)
\lineto(124.72851562,227.40234375)
\lineto(124.72851562,222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.015625,224.00390625)
\lineto(132.10546875,223.86914062)
\curveto(131.93359375,223.23242188)(131.61523438,222.73828125)(131.15039062,222.38671875)
\curveto(130.68554688,222.03515625)(130.09179688,221.859375)(129.36914062,221.859375)
\curveto(128.45898438,221.859375)(127.73632812,222.13867188)(127.20117188,222.69726562)
\curveto(126.66992188,223.25976562)(126.40429688,224.046875)(126.40429688,225.05859375)
\curveto(126.40429688,226.10546875)(126.67382812,226.91796875)(127.21289062,227.49609375)
\curveto(127.75195312,228.07421875)(128.45117188,228.36328125)(129.31054688,228.36328125)
\curveto(130.14257812,228.36328125)(130.82226562,228.08007812)(131.34960938,227.51367188)
\curveto(131.87695312,226.94726562)(132.140625,226.15039062)(132.140625,225.12304688)
\curveto(132.140625,225.06054688)(132.13867188,224.96679688)(132.13476562,224.84179688)
\lineto(127.49414062,224.84179688)
\curveto(127.53320312,224.15820312)(127.7265625,223.63476562)(128.07421875,223.27148438)
\curveto(128.421875,222.90820312)(128.85546875,222.7265625)(129.375,222.7265625)
\curveto(129.76171875,222.7265625)(130.09179688,222.828125)(130.36523438,223.03125)
\curveto(130.63867188,223.234375)(130.85546875,223.55859375)(131.015625,224.00390625)
\closepath
\moveto(127.55273438,225.70898438)
\lineto(131.02734375,225.70898438)
\curveto(130.98046875,226.23242188)(130.84765625,226.625)(130.62890625,226.88671875)
\curveto(130.29296875,227.29296875)(129.85742188,227.49609375)(129.32226562,227.49609375)
\curveto(128.83789062,227.49609375)(128.4296875,227.33398438)(128.09765625,227.00976562)
\curveto(127.76953125,226.68554688)(127.58789062,226.25195312)(127.55273438,225.70898438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.49609375,222.76757812)
\curveto(137.10546875,222.43554688)(136.72851562,222.20117188)(136.36523438,222.06445312)
\curveto(136.00585938,221.92773438)(135.61914062,221.859375)(135.20507812,221.859375)
\curveto(134.52148438,221.859375)(133.99609375,222.02539062)(133.62890625,222.35742188)
\curveto(133.26171875,222.69335938)(133.078125,223.12109375)(133.078125,223.640625)
\curveto(133.078125,223.9453125)(133.14648438,224.22265625)(133.28320312,224.47265625)
\curveto(133.42382812,224.7265625)(133.60546875,224.9296875)(133.828125,225.08203125)
\curveto(134.0546875,225.234375)(134.30859375,225.34960938)(134.58984375,225.42773438)
\curveto(134.796875,225.48242188)(135.109375,225.53515625)(135.52734375,225.5859375)
\curveto(136.37890625,225.6875)(137.00585938,225.80859375)(137.40820312,225.94921875)
\curveto(137.41210938,226.09375)(137.4140625,226.18554688)(137.4140625,226.22460938)
\curveto(137.4140625,226.65429688)(137.31445312,226.95703125)(137.11523438,227.1328125)
\curveto(136.84570312,227.37109375)(136.4453125,227.49023438)(135.9140625,227.49023438)
\curveto(135.41796875,227.49023438)(135.05078125,227.40234375)(134.8125,227.2265625)
\curveto(134.578125,227.0546875)(134.40429688,226.74804688)(134.29101562,226.30664062)
\lineto(133.25976562,226.44726562)
\curveto(133.35351562,226.88867188)(133.5078125,227.24414062)(133.72265625,227.51367188)
\curveto(133.9375,227.78710938)(134.24804688,227.99609375)(134.65429688,228.140625)
\curveto(135.06054688,228.2890625)(135.53125,228.36328125)(136.06640625,228.36328125)
\curveto(136.59765625,228.36328125)(137.02929688,228.30078125)(137.36132812,228.17578125)
\curveto(137.69335938,228.05078125)(137.9375,227.89257812)(138.09375,227.70117188)
\curveto(138.25,227.51367188)(138.359375,227.27539062)(138.421875,226.98632812)
\curveto(138.45703125,226.80664062)(138.47460938,226.48242188)(138.47460938,226.01367188)
\lineto(138.47460938,224.60742188)
\curveto(138.47460938,223.62695312)(138.49609375,223.00585938)(138.5390625,222.74414062)
\curveto(138.5859375,222.48632812)(138.67578125,222.23828125)(138.80859375,222)
\lineto(137.70703125,222)
\curveto(137.59765625,222.21875)(137.52734375,222.47460938)(137.49609375,222.76757812)
\closepath
\moveto(137.40820312,225.12304688)
\curveto(137.02539062,224.96679688)(136.45117188,224.83398438)(135.68554688,224.72460938)
\curveto(135.25195312,224.66210938)(134.9453125,224.59179688)(134.765625,224.51367188)
\curveto(134.5859375,224.43554688)(134.44726562,224.3203125)(134.34960938,224.16796875)
\curveto(134.25195312,224.01953125)(134.203125,223.85351562)(134.203125,223.66992188)
\curveto(134.203125,223.38867188)(134.30859375,223.15429688)(134.51953125,222.96679688)
\curveto(134.734375,222.77929688)(135.046875,222.68554688)(135.45703125,222.68554688)
\curveto(135.86328125,222.68554688)(136.22460938,222.7734375)(136.54101562,222.94921875)
\curveto(136.85742188,223.12890625)(137.08984375,223.37304688)(137.23828125,223.68164062)
\curveto(137.3515625,223.91992188)(137.40820312,224.27148438)(137.40820312,224.73632812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.41796875,222.94335938)
\lineto(142.5703125,222.01171875)
\curveto(142.2734375,221.94921875)(142.0078125,221.91796875)(141.7734375,221.91796875)
\curveto(141.390625,221.91796875)(141.09375,221.97851562)(140.8828125,222.09960938)
\curveto(140.671875,222.22070312)(140.5234375,222.37890625)(140.4375,222.57421875)
\curveto(140.3515625,222.7734375)(140.30859375,223.18945312)(140.30859375,223.82226562)
\lineto(140.30859375,227.40234375)
\lineto(139.53515625,227.40234375)
\lineto(139.53515625,228.22265625)
\lineto(140.30859375,228.22265625)
\lineto(140.30859375,229.76367188)
\lineto(141.35742188,230.39648438)
\lineto(141.35742188,228.22265625)
\lineto(142.41796875,228.22265625)
\lineto(142.41796875,227.40234375)
\lineto(141.35742188,227.40234375)
\lineto(141.35742188,223.76367188)
\curveto(141.35742188,223.46289062)(141.375,223.26953125)(141.41015625,223.18359375)
\curveto(141.44921875,223.09765625)(141.50976562,223.02929688)(141.59179688,222.97851562)
\curveto(141.67773438,222.92773438)(141.79882812,222.90234375)(141.95507812,222.90234375)
\curveto(142.07226562,222.90234375)(142.2265625,222.91601562)(142.41796875,222.94335938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.52148438,222)
\lineto(147.52148438,222.9140625)
\curveto(147.03710938,222.2109375)(146.37890625,221.859375)(145.546875,221.859375)
\curveto(145.1796875,221.859375)(144.8359375,221.9296875)(144.515625,222.0703125)
\curveto(144.19921875,222.2109375)(143.96289062,222.38671875)(143.80664062,222.59765625)
\curveto(143.65429688,222.8125)(143.546875,223.07421875)(143.484375,223.3828125)
\curveto(143.44140625,223.58984375)(143.41992188,223.91796875)(143.41992188,224.3671875)
\lineto(143.41992188,228.22265625)
\lineto(144.47460938,228.22265625)
\lineto(144.47460938,224.77148438)
\curveto(144.47460938,224.22070312)(144.49609375,223.84960938)(144.5390625,223.65820312)
\curveto(144.60546875,223.38085938)(144.74609375,223.16210938)(144.9609375,223.00195312)
\curveto(145.17578125,222.84570312)(145.44140625,222.76757812)(145.7578125,222.76757812)
\curveto(146.07421875,222.76757812)(146.37109375,222.84765625)(146.6484375,223.0078125)
\curveto(146.92578125,223.171875)(147.12109375,223.39257812)(147.234375,223.66992188)
\curveto(147.3515625,223.95117188)(147.41015625,224.35742188)(147.41015625,224.88867188)
\lineto(147.41015625,228.22265625)
\lineto(148.46484375,228.22265625)
\lineto(148.46484375,222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.11132812,222)
\lineto(150.11132812,228.22265625)
\lineto(151.06054688,228.22265625)
\lineto(151.06054688,227.27929688)
\curveto(151.30273438,227.72070312)(151.52539062,228.01171875)(151.72851562,228.15234375)
\curveto(151.93554688,228.29296875)(152.16210938,228.36328125)(152.40820312,228.36328125)
\curveto(152.76367188,228.36328125)(153.125,228.25)(153.4921875,228.0234375)
\lineto(153.12890625,227.04492188)
\curveto(152.87109375,227.19726562)(152.61328125,227.2734375)(152.35546875,227.2734375)
\curveto(152.125,227.2734375)(151.91796875,227.203125)(151.734375,227.0625)
\curveto(151.55078125,226.92578125)(151.41992188,226.734375)(151.34179688,226.48828125)
\curveto(151.22460938,226.11328125)(151.16601562,225.703125)(151.16601562,225.2578125)
\lineto(151.16601562,222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.390625,224.00390625)
\lineto(159.48046875,223.86914062)
\curveto(159.30859375,223.23242188)(158.99023438,222.73828125)(158.52539062,222.38671875)
\curveto(158.06054688,222.03515625)(157.46679688,221.859375)(156.74414062,221.859375)
\curveto(155.83398438,221.859375)(155.11132812,222.13867188)(154.57617188,222.69726562)
\curveto(154.04492188,223.25976562)(153.77929688,224.046875)(153.77929688,225.05859375)
\curveto(153.77929688,226.10546875)(154.04882812,226.91796875)(154.58789062,227.49609375)
\curveto(155.12695312,228.07421875)(155.82617188,228.36328125)(156.68554688,228.36328125)
\curveto(157.51757812,228.36328125)(158.19726562,228.08007812)(158.72460938,227.51367188)
\curveto(159.25195312,226.94726562)(159.515625,226.15039062)(159.515625,225.12304688)
\curveto(159.515625,225.06054688)(159.51367188,224.96679688)(159.50976562,224.84179688)
\lineto(154.86914062,224.84179688)
\curveto(154.90820312,224.15820312)(155.1015625,223.63476562)(155.44921875,223.27148438)
\curveto(155.796875,222.90820312)(156.23046875,222.7265625)(156.75,222.7265625)
\curveto(157.13671875,222.7265625)(157.46679688,222.828125)(157.74023438,223.03125)
\curveto(158.01367188,223.234375)(158.23046875,223.55859375)(158.390625,224.00390625)
\closepath
\moveto(154.92773438,225.70898438)
\lineto(158.40234375,225.70898438)
\curveto(158.35546875,226.23242188)(158.22265625,226.625)(158.00390625,226.88671875)
\curveto(157.66796875,227.29296875)(157.23242188,227.49609375)(156.69726562,227.49609375)
\curveto(156.21289062,227.49609375)(155.8046875,227.33398438)(155.47265625,227.00976562)
\curveto(155.14453125,226.68554688)(154.96289062,226.25195312)(154.92773438,225.70898438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.13867188,222)
\lineto(164.13867188,228.22265625)
\lineto(165.08203125,228.22265625)
\lineto(165.08203125,227.34960938)
\curveto(165.27734375,227.65429688)(165.53710938,227.8984375)(165.86132812,228.08203125)
\curveto(166.18554688,228.26953125)(166.5546875,228.36328125)(166.96875,228.36328125)
\curveto(167.4296875,228.36328125)(167.80664062,228.26757812)(168.09960938,228.07617188)
\curveto(168.39648438,227.88476562)(168.60546875,227.6171875)(168.7265625,227.2734375)
\curveto(169.21875,228)(169.859375,228.36328125)(170.6484375,228.36328125)
\curveto(171.265625,228.36328125)(171.74023438,228.19140625)(172.07226562,227.84765625)
\curveto(172.40429688,227.5078125)(172.5703125,226.98242188)(172.5703125,226.27148438)
\lineto(172.5703125,222)
\lineto(171.52148438,222)
\lineto(171.52148438,225.91992188)
\curveto(171.52148438,226.34179688)(171.48632812,226.64453125)(171.41601562,226.828125)
\curveto(171.34960938,227.015625)(171.2265625,227.16601562)(171.046875,227.27929688)
\curveto(170.8671875,227.39257812)(170.65625,227.44921875)(170.4140625,227.44921875)
\curveto(169.9765625,227.44921875)(169.61328125,227.30273438)(169.32421875,227.00976562)
\curveto(169.03515625,226.72070312)(168.890625,226.25585938)(168.890625,225.61523438)
\lineto(168.890625,222)
\lineto(167.8359375,222)
\lineto(167.8359375,226.04296875)
\curveto(167.8359375,226.51171875)(167.75,226.86328125)(167.578125,227.09765625)
\curveto(167.40625,227.33203125)(167.125,227.44921875)(166.734375,227.44921875)
\curveto(166.4375,227.44921875)(166.16210938,227.37109375)(165.90820312,227.21484375)
\curveto(165.65820312,227.05859375)(165.4765625,226.83007812)(165.36328125,226.52929688)
\curveto(165.25,226.22851562)(165.19335938,225.79492188)(165.19335938,225.22851562)
\lineto(165.19335938,222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.20703125,222.76757812)
\curveto(177.81640625,222.43554688)(177.43945312,222.20117188)(177.07617188,222.06445312)
\curveto(176.71679688,221.92773438)(176.33007812,221.859375)(175.91601562,221.859375)
\curveto(175.23242188,221.859375)(174.70703125,222.02539062)(174.33984375,222.35742188)
\curveto(173.97265625,222.69335938)(173.7890625,223.12109375)(173.7890625,223.640625)
\curveto(173.7890625,223.9453125)(173.85742188,224.22265625)(173.99414062,224.47265625)
\curveto(174.13476562,224.7265625)(174.31640625,224.9296875)(174.5390625,225.08203125)
\curveto(174.765625,225.234375)(175.01953125,225.34960938)(175.30078125,225.42773438)
\curveto(175.5078125,225.48242188)(175.8203125,225.53515625)(176.23828125,225.5859375)
\curveto(177.08984375,225.6875)(177.71679688,225.80859375)(178.11914062,225.94921875)
\curveto(178.12304688,226.09375)(178.125,226.18554688)(178.125,226.22460938)
\curveto(178.125,226.65429688)(178.02539062,226.95703125)(177.82617188,227.1328125)
\curveto(177.55664062,227.37109375)(177.15625,227.49023438)(176.625,227.49023438)
\curveto(176.12890625,227.49023438)(175.76171875,227.40234375)(175.5234375,227.2265625)
\curveto(175.2890625,227.0546875)(175.11523438,226.74804688)(175.00195312,226.30664062)
\lineto(173.97070312,226.44726562)
\curveto(174.06445312,226.88867188)(174.21875,227.24414062)(174.43359375,227.51367188)
\curveto(174.6484375,227.78710938)(174.95898438,227.99609375)(175.36523438,228.140625)
\curveto(175.77148438,228.2890625)(176.2421875,228.36328125)(176.77734375,228.36328125)
\curveto(177.30859375,228.36328125)(177.74023438,228.30078125)(178.07226562,228.17578125)
\curveto(178.40429688,228.05078125)(178.6484375,227.89257812)(178.8046875,227.70117188)
\curveto(178.9609375,227.51367188)(179.0703125,227.27539062)(179.1328125,226.98632812)
\curveto(179.16796875,226.80664062)(179.18554688,226.48242188)(179.18554688,226.01367188)
\lineto(179.18554688,224.60742188)
\curveto(179.18554688,223.62695312)(179.20703125,223.00585938)(179.25,222.74414062)
\curveto(179.296875,222.48632812)(179.38671875,222.23828125)(179.51953125,222)
\lineto(178.41796875,222)
\curveto(178.30859375,222.21875)(178.23828125,222.47460938)(178.20703125,222.76757812)
\closepath
\moveto(178.11914062,225.12304688)
\curveto(177.73632812,224.96679688)(177.16210938,224.83398438)(176.39648438,224.72460938)
\curveto(175.96289062,224.66210938)(175.65625,224.59179688)(175.4765625,224.51367188)
\curveto(175.296875,224.43554688)(175.15820312,224.3203125)(175.06054688,224.16796875)
\curveto(174.96289062,224.01953125)(174.9140625,223.85351562)(174.9140625,223.66992188)
\curveto(174.9140625,223.38867188)(175.01953125,223.15429688)(175.23046875,222.96679688)
\curveto(175.4453125,222.77929688)(175.7578125,222.68554688)(176.16796875,222.68554688)
\curveto(176.57421875,222.68554688)(176.93554688,222.7734375)(177.25195312,222.94921875)
\curveto(177.56835938,223.12890625)(177.80078125,223.37304688)(177.94921875,223.68164062)
\curveto(178.0625,223.91992188)(178.11914062,224.27148438)(178.11914062,224.73632812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.82617188,219.61523438)
\lineto(180.82617188,228.22265625)
\lineto(181.78710938,228.22265625)
\lineto(181.78710938,227.4140625)
\curveto(182.01367188,227.73046875)(182.26953125,227.96679688)(182.5546875,228.12304688)
\curveto(182.83984375,228.28320312)(183.18554688,228.36328125)(183.59179688,228.36328125)
\curveto(184.12304688,228.36328125)(184.59179688,228.2265625)(184.99804688,227.953125)
\curveto(185.40429688,227.6796875)(185.7109375,227.29296875)(185.91796875,226.79296875)
\curveto(186.125,226.296875)(186.22851562,225.75195312)(186.22851562,225.15820312)
\curveto(186.22851562,224.52148438)(186.11328125,223.94726562)(185.8828125,223.43554688)
\curveto(185.65625,222.92773438)(185.32421875,222.53710938)(184.88671875,222.26367188)
\curveto(184.453125,221.99414062)(183.99609375,221.859375)(183.515625,221.859375)
\curveto(183.1640625,221.859375)(182.84765625,221.93359375)(182.56640625,222.08203125)
\curveto(182.2890625,222.23046875)(182.06054688,222.41796875)(181.88085938,222.64453125)
\lineto(181.88085938,219.61523438)
\closepath
\moveto(181.78125,225.07617188)
\curveto(181.78125,224.27539062)(181.94335938,223.68359375)(182.26757812,223.30078125)
\curveto(182.59179688,222.91796875)(182.984375,222.7265625)(183.4453125,222.7265625)
\curveto(183.9140625,222.7265625)(184.31445312,222.92382812)(184.64648438,223.31835938)
\curveto(184.98242188,223.71679688)(185.15039062,224.33203125)(185.15039062,225.1640625)
\curveto(185.15039062,225.95703125)(184.98632812,226.55078125)(184.65820312,226.9453125)
\curveto(184.33398438,227.33984375)(183.9453125,227.53710938)(183.4921875,227.53710938)
\curveto(183.04296875,227.53710938)(182.64453125,227.32617188)(182.296875,226.90429688)
\curveto(181.953125,226.48632812)(181.78125,225.87695312)(181.78125,225.07617188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,188.5)
\lineto(135.5,208.5)
\lineto(135.5,190.5)
\lineto(135.5,204.13)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.5,209.38)
\lineto(139,202.38)
\lineto(135.5,204.13)
\lineto(132,202.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.5,209.38)
\lineto(139,202.38)
\lineto(135.5,204.13)
\lineto(132,202.38)
\closepath
}
}
\end{pspicture}

